Comprehensive Causal Machine Learning

Uncovering causal effects in multiple treatment setting at various levels of granularity provides substantial value to decision makers. Comprehensive machine learning approaches to causal effect estimation allow to use a single causal machine learning approach for estimation and inference of causal mean effects for all levels of granularity. Focusing on selection-on-observables, this paper compares three such approaches, the modified causal forest (mcf), the generalized random forest (grf), and double machine learning (dml). It also compares the theoretical properties of the approaches and provides proven theoretical guarantees for the mcf. The findings indicate that dml-based methods excel for average treatment effects at the population level (ATE) and group level (GATE) with few groups, when selection into treatment is not too strong. However, for finer causal heterogeneity, explicitly outcome-centred forest-based approaches are superior. The mcf has three additional benefits: (i) It is the most robust estimator in cases when dml-based approaches underperform because of substantial selection into treatment; (ii) it is the best estimator for GATEs when the number of groups gets larger; and (iii), it is the only estimator that is internally consistent, in the sense that low-dimensional causal ATEs and GATEs are obtained as aggregates of finer-grained causal parameters.

==> (inline-0) <==
\begin{tabular}{lccccccccccc}
		\toprule
		\multicolumn{3}{c}{} & \multicolumn{6}{c}{\textbf{Estimation of effects}} & \multicolumn{3}{c}{\textbf{Estimation of std.}} \\
		\multicolumn{3}{c}{} & \multicolumn{6}{c}{} & \multicolumn{3}{c}{\textbf{errors}} \\
		\midrule
		& \textit{\# of} & Estim- & Bias & Mean & Std. & RMSE& Skew- & Ex. & Bias & CovP & CovP \\
		& \textit{groups} & ator & & abs. & dev. & & ness & Kurto- & (SE) & (95) & (80) \\
		& & & & error& & & & sis & & in \% & in \% \\
		\midrule
		& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) \\
		\midrule
		& \multicolumn{11}{c}{N = 2'500} \\
		\midrule
		\textbf{ATE}      & \textit{1} & \textit{mcf}  & -0.003 & 0.048 & 0.060 & 0.060 & 0.01  & -0.05 & 0.000  & 96 & 79 \\
		\textbf{GATE}     & \textit{5} & \textit{}     & -0.003 & 0.052 & 0.065 & 0.065 & 0.01  & 0.05  & 0.002  & 96 & 81 \\
		\textbf{IATE}     & \textit{N} & \textit{}     & -0.003 & 0.079 & -     & 0.100 & -     & -     & -      & 97 & 85 \\
		\textbf{IATE eff} & \textit{N} & \textit{}     & -0.001 & 0.056 & -     & 0.070 & -     & -     & -      & -  & -  \\ \midrule
		\textbf{ATE}      & \textit{1} & \textit{mcf}  & 0.001  & 0.048 & 0.061 & 0.061 & 0.03  & 0.07  & -0.002 & 94 & 77 \\
		\textbf{GATE}     & \textit{5} & \textit{cent} & 0.001  & 0.051 & 0.065 & 0.065 & 0.03  & 0.13  & -0.001 & 95 & 78 \\
		\textbf{IATE}     & \textit{N} & \textit{}     & 0.001  & 0.080 & -     & 0.100 & -     & -     & -      & 96 & 82 \\
		\textbf{IATE eff} & \textit{N} & \textit{}     & 0.001  & 0.056 & -     & 0.070 & -     & -     & -      & -  & -  \\ \midrule
		\textbf{ATE}      & \textit{1} & \textit{grf}  & -0.001 & 0.034 & 0.042 & 0.042 & -0.14 & -0.01 & -0.000 & 95 & 82 \\
		\textbf{GATE}     & \textit{5} & \textit{}     & -0.001 & 0.075 & 0.094 & 0.094 & 0.04  & 0.07  & -0.001 & 95 & 80 \\
		\textbf{IATE}     & \textit{N} & \textit{}     & -0.001 & 0.048 & -     & 0.060 & -     & -     & -      & 99 & 92 \\ \midrule
		\textbf{ATE}      & \textit{1} & \textit{grf}  & 0.003  & 0.032 & 0.041 & 0.041 & 0.12  & 0.01  & 0.001  & 95 & 82 \\
		\textbf{GATE}     & \textit{5} & \textit{cent} & 0.003  & 0.074 & 0.093 & 0.093 & 0.03  & -0.00 & -0.000 & 95 & 80 \\
		\textbf{IATE}     & \textit{N} & \textit{}     & 0.003  & 0.047 & -     & 0.059 & -     & -     & -      & 99 & 92 \\ \midrule
		\textbf{ATE}      & \textit{1} & \textit{dml}  & -0.002 & 0.033 & 0.042 & 0.042 & 0.07  & -0.07 & 0.005  & 98 & 84 \\
		\textbf{GATE}     & \textit{5} & \textit{}     & -0.002 & 0.074 & 0.093 & 0.093 & -0.02 & 0.04  & 0.001  & 95 & 81 \\
		\textbf{IATE}     & \textit{N} & \textit{ols}  & -0.002 & 0.167 & -     & 0.210 & -     & -     & -      & 32 & 21 \\
		\textbf{IATE}     & \textit{N} & \textit{rf}   & -0.002 & 0.221 & -     & 0.281 & -     & -     & -      & -  & -  \\ \midrule
		\textbf{ATE}      & \textit{1} & \textit{dml-} & -0.002 & 0.033 & 0.042 & 0.042 & 0.08  & -0.07 & 0.004  & 97 & 84 \\
		\textbf{GATE}     & \textit{5} & \textit{norm} & -0.002 & 0.073 & 0.093 & 0.093 & -0.02 & 0.06  & 0.000  & 95 & 80 \\
		\textbf{IATE}     & \textit{N} & \textit{ols}  & -0.002 & 0.166 & -     & 0.209 & -     & -     & -      & 31 & 21 \\
		\textbf{IATE}     & \textit{N} & \textit{rf}   & -0.002 & 0.218 & -     & 0.278 & -     & -     & -      & -  & -  \\ \midrule
		\textbf{ATE}      & \textit{1} & \textit{ols}  & -0.001 & 0.033 & 0.041 & 0.041 & 0.08  & -0.05 & -0.012 & 83 & 62 \\
		\textbf{GATE}     & \textit{5} & \textit{}     & -0.001 & 0.072 & 0.091 & 0.091 & -0.03 & 0.10  & -0.026 & 84 & 64 \\
		\textbf{IATE}     & \textit{N} & \textit{}     & -0.001 & 0.163 & -     & 0.205 & -     & -     & -      & 83 & 64 \\
		\bottomrule
	\end{tabular}
\begin{tabular}{lccccccccccc}
			\toprule
			\multicolumn{3}{c}{} & \multicolumn{6}{c}{\textbf{Estimation of effects}} & \multicolumn{3}{c}{\textbf{Estimation of std.}} \\
			\multicolumn{3}{c}{} & \multicolumn{6}{c}{} & \multicolumn{3}{c}{\textbf{errors}} \\
			\midrule
			& \textit{\# of} & Estim- & Bias & Mean & Std. & RMSE& Skew- & Ex. & Bias & CovP & CovP \\
			& \textit{groups} & ator & & abs. & dev. & & ness & Kurto- & (SE) & (95) & (80) \\
			& & & & error& & & & sis & & in \% & in \% \\
			\midrule
			& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) \\
			\midrule
			& \multicolumn{11}{c}{N = 10'000} \\
			\midrule
			\textbf{ATE}      & \textit{1} & \textit{mcf}  & 0.001  & 0.022 & 0.028 & 0.028 & 0.12  & 0.03  & 0.003  & 96   & 82 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.001  & 0.025 & 0.031 & 0.031 & 0.09  & -0.30 & 0.002  & 97   & 84 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.001  & 0.049 & -     & 0.062 & -     & -     & -      & 98   & 87 \\
			\textbf{IATE eff} & \textit{N} & \textit{}     & 0.000  & 0.035 & -     & 0.043 & -     & -     & -      & -    & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{mcf}  & 0.003  & 0.022 & 0.027 & 0.028 & 0.14  & -0.12 & 0.002  & 97   & 80 \\
			\textbf{GATE}     & \textit{5} & \textit{cent} & 0.003  & 0.020 & 0.030 & 0.030 & 0.11  & -0.21 & 0.002  & 96   & 81 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.003  & 0.048 & -     & 0.060 & -     & -     & -      & 97   & 84 \\
			\textbf{IATE eff} & \textit{N} & \textit{}     & 0.002  & 0.034 & -     & 0.042 & -     & -     & -      & -    & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{grf}  & -0.001 & 0.015 & 0.020 & 0.020 & -0.11 & 0.57  & 0.001  & 96   & 81 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & -0.001 & 0.037 & 0.047 & 0.047 & -0.13 & 0.15  & -0.001 & 94   & 80 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & -0.001 & 0.030 & -     & 0.038 & -     & -     & -      & 99.8 & 98 \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{grf}  & 0.002  & 0.016 & 0.020 & 0.020 & 0.02  & 0.13  & 0.000  & 96   & 79 \\
			\textbf{GATE}     & \textit{5} & \textit{cent} & 0.002  & 0.036 & 0.045 & 0.045 & -0.10 & -0.12 & 0.000  & 95   & 79 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.002  & 0.030 & -     & 0.038 & -     & -     & -      & 99.9 & 98 \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{dml}  & -0.001 & 0.015 & 0.019 & 0.019 & -0.11 & -0.09 & 0.004  & 98   & 87 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & -0.001 & 0.036 & 0.045 & 0.045 & 0.04  & 0.03  & 0.001  & 95   & 81 \\
			\textbf{IATE}     & \textit{N} & \textit{ols}  & -0.001 & 0.080 & -     & 0.100 & -     & -     & -      & 16   & 11 \\
			\textbf{IATE}     & \textit{N} & \textit{rf}   & -0.001 & 0.153 & -     & 0.195 & -     & -     & -      & -    & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{dml-} & -0.001 & 0.015 & 0.019 & 0.019 & -0.11 & -0.08 & 0.004  & 98   & 87 \\
			\textbf{GATE}     & \textit{5} & \textit{norm} & -0.001 & 0.036 & 0.045 & 0.045 & 0.04  & 0.02  & 0.001  & 95   & 81 \\
			\textbf{IATE}     & \textit{N} & \textit{ols}  & -0.001 & 0.079 & -     & 0.100 & -     & -     & -      & 16   & 11 \\
			\textbf{IATE}     & \textit{N} & \textit{rf}   & -0.001 & 0.152 & -     & 0.194 & -     & -     & -      & -    & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{ols}  & 0.000  & 0.015 & 0.019 & 0.019 & -0.17 & -0.04 & -0.005 & 86   & 66 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.000  & 0.036 & 0.045 & 0.045 & 0.01  & -0.03 & -0.013 & 85   & 63 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.035  & 0.079 & -     & 0.100 & -     & -     & -      & 84   & 64 \\
			\bottomrule
		\end{tabular}
\begin{tabular}{lccccccccccc}
			\toprule
			\multicolumn{3}{c}{} & \multicolumn{6}{c}{\textbf{Estimation of effects}} & \multicolumn{3}{c}{\textbf{Estimation of std.}} \\
			\multicolumn{3}{c}{} & \multicolumn{6}{c}{} & \multicolumn{3}{c}{\textbf{errors}} \\
			\midrule
			& \textit{\# of} & Estim- & Bias & Mean & Std. & RMSE& Skew- & Ex. & Bias & CovP & CovP \\
			& \textit{groups} & ator & & abs. & dev. & & ness & Kurto- & (SE) & (95) & (80) \\
			& & & & error& & & & sis & & in \% & in \% \\
			\midrule
			& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) \\
			\midrule
			& \multicolumn{11}{c}{N = 2'500} \\
			\midrule
			\textbf{ATE}      & \textit{1} & \textit{mcf}  & 0.160 & 0.160 & 0.061 & 0.171 & 0.12  & 0.10  & 0.000  & 25 & 9  \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.160 & 0.161 & 0.073 & 0.176 & 0.09  & 0.10  & 0.003  & 42 & 19 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.160 & 0.167 & -     & 0.194 & -     & -     & -      & 77 & 48 \\
			\textbf{IATE eff} & \textit{N} & \textit{}     & 0.163 & 0.164 & -     & 0.164 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{mcf}  & 0.022 & 0.051 & 0.060 & 0.064 & 0.14  & 0.31  & -0.001 & 94 & 76 \\
			\textbf{GATE}     & \textit{5} & \textit{cent} & 0.022 & 0.060 & 0.073 & 0.076 & 0.13  & 0.27  & 0.001  & 95 & 79 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.022 & 0.086 & -     & 0.109 & -     & -     & -      & 96 & 82 \\
			\textbf{IATE eff} & \textit{N} & \textit{}     & 0.025 & 0.063 & -     & 0.079 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{grf}  & 0.091 & 0.092 & 0.043 & 0.101 & -0.03 & -0.23 & -0.002 & 41 & 19 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.091 & 0.108 & 0.093 & 0.131 & 0.02  & -0.00 & -0.001 & 83 & 60 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.090 & 0.094 & -     & 0.109 & -     & -     & -      & 88 & 66 \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{grf}  & 0.027 & 0.040 & 0.041 & 0.049 & 0.02  & -0.25 & -0.000 & 90 & 71 \\
			\textbf{GATE}     & \textit{5} & \textit{cent} & 0.027 & 0.076 & 0.091 & 0.095 & 0.01  & 0.11  & 0.001  & 94 & 78 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.028 & 0.053 & -     & 0.066 & -     & -     & -      & 98 & 90 \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{dml}  & 0.016 & 0.038 & 0.044 & 0.048 & 0.00  & -0.23 & 0.004  & 96 & 81 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.016 & 0.079 & 0.097 & 0.099 & -0.05 & -0.05 & 0.001  & 95 & 80 \\
			\textbf{IATE}     & \textit{N} & \textit{ols}  & 0.017 & 0.176 & -     & 0.221 & -     & -     & -      & 33 & 22 \\
			\textbf{IATE}     & \textit{N} & \textit{rf}   & 0.009 & 0.232 & -     & 0.297 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{dml-} & 0.017 & 0.038 & 0.044 & 0.047 & -0.01 & -0.26 & 0.004  & 96 & 79 \\
			\textbf{GATE}     & \textit{5} & \textit{norm} & 0.017 & 0.079 & 0.097 & 0.099 & -0.05 & -0.05 & 0.001  & 95 & 79 \\
			\textbf{IATE}     & \textit{N} & \textit{ols}  & 0.017 & 0.175 & -     & 0.222 & -     & -     & -      & 32 & 22 \\
			\textbf{IATE}     & \textit{N} & \textit{rf}   & 0.010 & 0.231 & -     & 0.299 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{ols}  & 0.007 & 0.035 & 0.043 & 0.044 & -0.01 & -0.19 & -0.012 & 84 & 62 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.007 & 0.077 & 0.093 & 0.096 & -0.06 & -0.01 & -0.026 & 83 & 61 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.007 & 0.165 & -     & 0.208 & -     & -     & -      & 83 & 63 \\
			\bottomrule
		\end{tabular}
\begin{tabular}{lccccccccccc}
			\toprule
			\multicolumn{3}{c}{} & \multicolumn{6}{c}{\textbf{Estimation of effects}} & \multicolumn{3}{c}{\textbf{Estimation of std.}} \\
			\multicolumn{3}{c}{} & \multicolumn{6}{c}{} & \multicolumn{3}{c}{\textbf{errors}} \\
			\midrule
			& \textit{\# of} & Estim- & Bias & Mean & Std. & RMSE& Skew- & Ex. & Bias & CovP & CovP \\
			& \textit{groups} & ator & & abs. & dev. & & ness & Kurto- & (SE) & (95) & (80) \\
			& & & & error& & & & sis & & in \% & in \% \\
			\midrule
			& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) \\
			\midrule
			& \multicolumn{11}{c}{N = 10'000} \\
			\midrule
			\textbf{ATE}      & \textit{1} & \textit{mcf}  & 0.138 & 0.138 & 0.028 & 0.141 & 0.15  & -0.02 & 0.002  & 0    & 0  \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.138 & 0.138 & 0.037 & 0.143 & 0.12  & -0.14 & 0.001  & 11   & 4  \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.138 & 0.140 & -     & 0.156 & -     & -     & -      & 62   & 33 \\
			\textbf{IATE eff} & \textit{N} & \textit{}     & 0.138 & 0.138 & -     & 0.148 & -     & -     & -      & -    & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{mcf}  & 0.001 & 0.021 & 0.027 & 0.027 & 0.27  & 0.03  & 0.003  & 97   & 84 \\
			\textbf{GATE}     & \textit{5} & \textit{cent} & 0.001 & 0.031 & 0.038 & 0.039 & 0.21  & 0.04  & 0.003  & 97   & 84 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.001 & 0.056 & -     & 0.071 & -     & -     & -      & 97   & 84 \\
			\textbf{IATE eff} & \textit{N} & \textit{}     & 0.001 & 0.042 & -     & 0.053 & -     & -     & -      & -    & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{grf}  & 0.059 & 0.059 & 0.020 & 0.062 & -0.23 & -0.20 & 0.000  & 16   & 7  \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.059 & 0.064 & 0.046 & 0.075 & -0.07 & -0.14 & -0.000 & 74   & 48 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.058 & 0.061 & -     & 0.070 & -     & -     & -      & 98   & 85 \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{grf}  & 0.011 & 0.019 & 0.021 & 0.024 & -0.13 & 0.21  & -0.001 & 90   & 74 \\
			\textbf{GATE}     & \textit{5} & \textit{cent} & 0.011 & 0.038 & 0.046 & 0.048 & -0.05 & -0.10 & -0.001 & 94   & 76 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.013 & 0.033 & -     & 0.041 & -     & -     & -      & 99.8 & 97 \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{dml}  & 0.008 & 0.014 & 0.023 & 0.023 & -0.02 & 0.31  & 0.003  & 96   & 82 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.009 & 0.040 & 0.049 & 0.050 & 0.12  & 0.05  & 0.000  & 94   & 80 \\
			\textbf{IATE}     & \textit{N} & \textit{ols}  & 0.009 & 0.086 & -     & 0.108 & -     & -     & -      & 17   & 11 \\
			\textbf{IATE}     & \textit{N} & \textit{rf}   & 0.004 & 0.161 & -     & 0.207 & -     & -     & -      & -    & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{dml-} & 0.009 & 0.018 & 0.021 & 0.023 & -0.03 & 0.32  & 0.003  & 96   & 82 \\
			\textbf{GATE}     & \textit{5} & \textit{norm} & 0.009 & 0.040 & 0.049 & 0.050 & 0.12  & 0.04  & 0.000  & 94   & 80 \\
			\textbf{IATE}     & \textit{N} & \textit{ols}  & 0.009 & 0.086 & -     & 0.108 & -     & -     & -      & 17   & 11 \\
			\textbf{IATE}     & \textit{N} & \textit{rf}   & 0.004 & 0.160 & -     & 0.207 & -     & -     & -      & -    & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{ols}  & 0.007 & 0.017 & 0.020 & 0.022 & 0.02  & 0.19  & -0.005 & 84   & 64 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.007 & 0.038 & 0.046 & 0.053 & 0.09  & 0.13  & -0.013 & 78   & 55 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.007 & 0.083 & -     & 0.104 & -     & -     & -      & 83   & 63 \\
			\bottomrule
		\end{tabular}
\begin{tabular}{lccccccccccc}
			\toprule
			\multicolumn{3}{c}{} & \multicolumn{6}{c}{\textbf{Estimation of effects}} & \multicolumn{3}{c}{\textbf{Estimation of std.}} \\
			\multicolumn{3}{c}{} & \multicolumn{6}{c}{} & \multicolumn{3}{c}{\textbf{errors}} \\
			\midrule
			& \textit{\# of} & Estim- & Bias & Mean & Std. & RMSE& Skew- & Ex. & Bias & CovP & CovP \\
			& \textit{groups} & ator & & abs. & dev. & & ness & Kurto- & (SE) & (95) & (80) \\
			& & & & error& & & & sis & & in \% & in \% \\
			\midrule
			& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) \\
			\midrule
			& \multicolumn{11}{c}{N = 2'500} \\
			\midrule
			\textbf{ATE}      & \textit{1} & \textit{mcf}  & 0.375 & 0.375 & 0.063 & 0.380 & 0.03  & -0.03 & 0.000  & 0  & 0  \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.375 & 0.375 & 0.082 & 0.384 & 0.02  & 0.17  & 0.010  & 3  & 1  \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.375 & 0.375 & -     & 0.394 & -     & -     & -      & 21 & 6  \\
			\textbf{IATE eff} & \textit{N} & \textit{}     & 0.378 & 0.378 & -     & 0.388 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{mcf}  & 0.011 & 0.045 & 0.056 & 0.057 & 0.03  & -0.13 & 0.008  & 97 & 85 \\
			\textbf{GATE}     & \textit{5} & \textit{cent} & 0.011 & 0.060 & 0.076 & 0.077 & 0.04  & 0.11  & 0.013  & 98 & 86 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.011 & 0.091 & -     & 0.115 & -     & -     & -      & 97 & 86 \\
			\textbf{IATE eff} & \textit{N} & \textit{}     & 0.013 & 0.066 & -     & 0.084 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{grf}  & 0.264 & 0.264 & 0.049 & 0.268 & -0.07 & -0.03 & -0.010 & 0  & 0  \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.264 & 0.264 & 0.093 & 0.280 & -0.06 & -0.00 & -0.005 & 17 & 6  \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.256 & 0.256 & -     & 0.265 & -     & -     & -      & 32 & 8  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{grf}  & 0.068 & 0.070 & 0.045 & 0.081 & 0.03  & -0.06 & -0.006 & 58 & 35 \\
			\textbf{GATE}     & \textit{5} & \textit{cent} & 0.068 & 0.090 & 0.089 & 0.112 & 0.02  & 0.14  & -0.001 & 87 & 67 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.076 & 0.084 & -     & 0.101 & -     & -     & -      & 94 & 78 \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{dml}  & 0.136 & 0.137 & 0.058 & 0.148 & -0.32 & 1.36  & -0.003 & 32 & 14 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.136 & 0.155 & 0.124 & 0.185 & -0.67 & 5.35  & -0.014 & 69 & 48 \\
			\textbf{IATE}     & \textit{N} & \textit{ols}  & 0.136 & 0.235 & -     & 0.297 & -     & -     & -      & 30 & 20 \\
			\textbf{IATE}     & \textit{N} & \textit{rf}   & 0.114 & 0.290 & -     & 0.480 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{dml-} & 0.129 & 0.129 & 0.055 & 0.140 & -0.03 & 0.01  & 0.002  & 38 & 16 \\
			\textbf{GATE}     & \textit{5} & \textit{norm} & 0.129 & 0.148 & 0.121 & 0.177 & -0.13 & 0.02  & -0.005 & 76 & 54 \\
			\textbf{IATE}     & \textit{N} & \textit{ols}  & 0.129 & 0.177 & -     & 0.292 & -     & -     & -      & 33 & 22 \\
			\textbf{IATE}     & \textit{N} & \textit{rf}   & 0.129 & 0.296 & -     & 0.401 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{ols}  & 0.109 & 0.110 & 0.053 & 0.121 & 0.00  & 0.04  & -0.014 & 25 & 12 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.109 & 0.117 & 0.102 & 0.152 & -0.03 & 0.01  & -0.029 & 60 & 41 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.109 & 0.192 & -     & 0.240 & -     & -     & -      & 77 & 56 \\ 
			\bottomrule
		\end{tabular}
\begin{tabular}{lccccccccccc}
			\toprule
			\multicolumn{3}{c}{} & \multicolumn{6}{c}{\textbf{Estimation of effects}} & \multicolumn{3}{c}{\textbf{Estimation of std.}} \\
			\multicolumn{3}{c}{} & \multicolumn{6}{c}{} & \multicolumn{3}{c}{\textbf{errors}} \\
			\midrule
			& \textit{\# of} & Estim- & Bias & Mean & Std. & RMSE& Skew- & Ex. & Bias & CovP & CovP \\
			& \textit{groups} & ator & & abs. & dev. & & ness & Kurto- & (SE) & (95) & (80) \\
			& & & & error& & & & sis & & in \% & in \% \\
			\midrule
			& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) \\
			\midrule
			& \multicolumn{11}{c}{N = 10'000} \\
			\midrule
			\textbf{ATE}      & \textit{1} & \textit{mcf}  & 0.334  & 0.334 & 0.030 & 0.336 & -0.03  & 0.60  & 0.001  & 0  & 0  \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.334  & 0.334 & 0.045 & 0.337 & -0.07  & 0.08  & 0.006  & 0  & 0  \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.334  & 0.334 & -     & 0.345 & -      & -     & -      & 5  & 1  \\
			\textbf{IATE eff} & \textit{N} & \textit{}     & 0.335  & 0.335 & -     & 0.340 & -      & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{mcf}  & -0.041 & 0.043 & 0.027 & 0.049 & 0.17   & 0.38  & 0.006  & 80 & 48 \\
			\textbf{GATE}     & \textit{5} & \textit{cent} & -0.041 & 0.048 & 0.041 & 0.058 & -0.07  & 0.06  & 0.008  & 90 & 70 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & -0.041 & 0.073 & -     & 0.091 & -      & -     & -      & 94 & 69 \\
			\textbf{IATE eff} & \textit{N} & \textit{}     & -0.041 & 0.060 & -     & 0.074 & -      & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{grf}  & 0.192  & 0.192 & 0.024 & 0.194 & -0.37  & 0.18  & -0.004 & 0  & 0  \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.192  & 0.192 & 0.047 & 0.198 & -0.00  & -0.01 & -0.002 & 2  & 0  \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.187  & 0.187 & -     & 0.193 & -      & -     & -      & 53 & 18 \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{grf}  & 0.027  & 0.031 & 0.025 & 0.037 & -0.08  & -0.07 & -0.005 & 68 & 45 \\
			\textbf{GATE}     & \textit{5} & \textit{cent} & 0.027  & 0.044 & 0.047 & 0.055 & -0.09  & 0.06  & -0.003 & 90 & 69 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.039  & 0.049 & -     & 0.061 & -      & -     & -      & 99 & 94 \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{dml}  & 0.079  & 0.079 & 0.034 & 0.086 & 0.034  & 0.54  & 3.01   & 27 & 11 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.079  & 0.091 & 0.076 & 0.111 & 0.076  & 0.20  & 6.61   & 66 & 46 \\
			\textbf{IATE}     & \textit{N} & \textit{ols}  & 0.079  & 0.133 & -     & 0.171 & -      & -     & -      & 16 & 11 \\
			\textbf{IATE}     & \textit{N} & \textit{rf}   & 0.061  & 0.208 & -     & 0.411 & -      & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{dml-} & 0.070  & 0.070 & 0.031 & 0.077 & 0.000  & 0.15  & 0.33   & 37 & 18 \\
			\textbf{GATE}     & \textit{5} & \textit{norm} & 0.070  & 0.084 & 0.071 & 0.101 & -0.007 & -0.07 & 0.13   & 75 & 54 \\
			\textbf{IATE}     & \textit{N} & \textit{ols}  & 0.070  & 0.129 & -     & 0.162 & -      & -     & -      & 18 & 12 \\
			\textbf{IATE}     & \textit{N} & \textit{rf}   & 0.051  & 0.213 & -     & 0.336 & -      & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{ols}  & 0.111  & 0.111 & 0.026 & 0.111 & 0.10   & -0.32 & -0.007 & 0  & 0  \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.111  & 0.113 & 0.051 & 0.126 & 0.04   & -0.10 & -0.015 & 26 & 14 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.111  & 0.129 & -     & 0.156 & -      & -     & -      & 61 & 41 \\
			\bottomrule
		\end{tabular}
\begin{tabular}{lccccccccccc}
			\toprule
			\multicolumn{3}{c}{} & \multicolumn{6}{c}{\textbf{Estimation of effects}} & \multicolumn{3}{c}{\textbf{Estimation of std.}} \\
			\multicolumn{3}{c}{} & \multicolumn{6}{c}{} & \multicolumn{3}{c}{\textbf{errors}} \\
			\midrule
			& \textit{\# of} & Estim- & Bias & Mean & Std. & RMSE& Skew- & Ex. & Bias & CovP & CovP \\
			& \textit{groups} & ator & & abs. & dev. & & ness & Kurto- & (SE) & (95) & (80) \\
			& & & & error& & & & sis & & in \% & in \% \\
			\midrule
			& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) \\
			\midrule
			& \multicolumn{11}{c}{N = 2'500} \\
			\midrule
			\textbf{ATE}      & \textit{1} & \textit{mcf}  & -0.004 & 0.049 & 0.062 & 0.062 & -0.02 & -0.06 & -0.021 & 96 & 80 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & -0.004 & 0.091 & 0.078 & 0.114 & 0.00  & 0.19  & 0.001  & 83 & 61 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & -0.004 & 0.200 & -     & 0.252 & -     & -     & -      & 69 & 49 \\
			\textbf{IATE eff} & \textit{N} & \textit{}     & -0.004 & 0.193 & -     & 0.242 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{mcf}  & 0.002  & 0.049 & 0.062 & 0.062 & 0.01  & 0.08  & -0.001 & 95 & 78 \\
			\textbf{GATE}     & \textit{5} & \textit{cent} & 0.001  & 0.095 & 0.080 & 0.118 & 0.01  & 0.22  & -0.008 & 75 & 55 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.002  & 0.208 & -     & 0.261 & -     & -     & -      & 62 & 43 \\
			\textbf{IATE eff} & \textit{N} & \textit{}     & 0.004  & 0.201 & -     & 0.252 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{grf}  & -0.001 & 0.034 & 0.043 & 0.043 & -0.15 & 0.01  & 0.000  & 95 & 82 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & -0.001 & 0.077 & 0.097 & 0.097 & 0.03  & 0.07  & -0.001 & 95 & 80 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & -0.001 & 0.214 & -     & 0.268 & -     & -     & -      & 57 & 40 \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{grf}  & 0.004  & 0.033 & 0.042 & 0.042 & 0.09  & 0.02  & 0.001  & 94 & 81 \\
			\textbf{GATE}     & \textit{5} & \textit{cent} & 0.004  & 0.075 & 0.094 & 0.094 & 0.04  & 0.04  & 0.000  & 95 & 80 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.004  & 0.212 & -     & 0.266 & -     & -     & -      & 56 & 40 \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{dml}  & -0.002 & 0.034 & 0.042 & 0.042 & 0.06  & -0.07 & 0.005  & 98 & 84 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & -0.002 & 0.075 & 0.095 & 0.095 & -0.02 & 0.04  & 0.001  & 95 & 81 \\
			\textbf{IATE}     & \textit{N} & \textit{ols}  & -0.002 & 0.168 & -     & 0.212 & -     & -     & -      & 34 & 22 \\
			\textbf{IATE}     & \textit{N} & \textit{rf}   & -0.002 & 0.245 & -     & 0.310 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{dml-} & -0.002 & 0.034 & 0.042 & 0.042 & 0.06  & -0.07 & 0.005  & 97 & 83 \\
			\textbf{GATE}     & \textit{5} & \textit{norm} & -0.002 & 0.075 & 0.095 & 0.095 & -0.02 & 0.06  & 0.000  & 95 & 80 \\
			\textbf{IATE}     & \textit{N} & \textit{ols}  & -0.002 & 0.167 & -     & 0.210 & -     & -     & -      & 32 & 21 \\
			\textbf{IATE}     & \textit{N} & \textit{rf}   & -0.002 & 0.244 & -     & 0.308 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{ols}  & -0.001 & 0.033 & 0.042 & 0.042 & 0.01  & -0.08 & -0.013 & 81 & 62 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & -0.002 & 0.073 & 0.092 & 0.092 & -0.04 & 0.09  & -0.027 & 84 & 64 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & -0.001 & 0.163 & -     & 0.205 & -     & -     & -      & 83 & 63 \\
			\bottomrule
		\end{tabular}
\begin{tabular}{lccccccccccc}
			\toprule
			\multicolumn{3}{c}{} & \multicolumn{6}{c}{\textbf{Estimation of effects}} & \multicolumn{3}{c}{\textbf{Estimation of std.}} \\
			\multicolumn{3}{c}{} & \multicolumn{6}{c}{} & \multicolumn{3}{c}{\textbf{errors}} \\
			\midrule
			& \textit{\# of} & Estim- & Bias & Mean & Std. & RMSE& Skew- & Ex. & Bias & CovP & CovP \\
			& \textit{groups} & ator & & abs. & dev. & & ness & Kurto- & (SE) & (95) & (80) \\
			& & & & error& & & & sis & & in \% & in \% \\
			\midrule
			& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) \\
			\midrule
			& \multicolumn{11}{c}{N = 10'000} \\
			\midrule
			\textbf{ATE}      & \textit{1} & \textit{mcf}  & 0.001  & 0.023 & 0.029 & 0.029 & 0.108 & -0.20 & 0.004  & 98 & 82 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.000  & 0.066 & 0.042 & 0.080 & -0.04 & -0.27 & 0.000  & 67 & 46 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.001  & 0.162 & -     & 0.205 & -     & -     & -      & 61 & 43 \\
			\textbf{IATE eff} & \textit{N} & \textit{}     & 0.000  & 0.158 & -     & 0.201 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{mcf}  & 0.003  & 0.022 & 0.028 & 0.028 & 0.13  & -0.15 & 0.002  & 97 & 79 \\
			\textbf{GATE}     & \textit{5} & \textit{cent} & 0.003  & 0.062 & 0.047 & 0.077 & 0.01  & -0.25 & -0.008 & 65 & 46 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.003  & 0.171 & -     & 0.216 & -     & -     & -      & 52 & 36 \\
			\textbf{IATE eff} & \textit{N} & \textit{}     & 0.002  & 0.168 & -     & 0.212 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{grf}  & -0.000 & 0.015 & 0.020 & 0.020 & -0.11 & 0.51  & 0.001  & 96 & 82 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & -0.001 & 0.037 & 0.047 & 0.047 & -0.15 & 0.18  & -0.000 & 94 & 81 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & -0.001 & 0.175 & -     & 0.221 & -     & -     & -      & 61 & 44 \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{grf}  & 0.003  & 0.016 & 0.020 & 0.021 & 0.02  & 0.15  & -0.000 & 96 & 82 \\
			\textbf{GATE}     & \textit{5} & \textit{cent} & 0.003  & 0.036 & 0.045 & 0.045 & -0.07 & -0.10 & 0.001  & 95 & 80 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.003  & 0.174 & -     & 0.219 & -     & -     & -      & 61 & 44 \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{dml}  & -0.001 & 0.016 & 0.020 & 0.020 & -0.10 & 0.00  & 0.004  & 98 & 86 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & -0.001 & 0.037 & 0.046 & 0.046 & 0.02  & 0.01  & 0.001  & 95 & 82 \\
			\textbf{IATE}     & \textit{N} & \textit{ols}  & -0.001 & 0.080 & -     & 0.101 & -     & -     & -      & 16 & 11 \\
			\textbf{IATE}     & \textit{N} & \textit{rf}   & -0.001 & 0.187 & -     & 0.236 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{dml-} & -0.001 & 0.016 & 0.020 & 0.020 & -0.11 & -0.01 & 0.003  & 98 & 86 \\
			\textbf{GATE}     & \textit{5} & \textit{norm} & -0.001 & 0.037 & 0.046 & 0.046 & 0.02  & 0.01  & 0.001  & 95 & 82 \\
			\textbf{IATE}     & \textit{N} & \textit{ols}  & -0.001 & 0.080 & -     & 0.101 & -     & -     & -      & 17 & 11 \\
			\textbf{IATE}     & \textit{N} & \textit{rf}   & -0.001 & 0.186 & -     & 0.235 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{ols}  & -0.000 & 0.016 & 0.020 & 0.020 & -0.16 & 0.01  & -0.005 & 84 & 65 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & -0.001 & 0.037 & 0.045 & 0.046 & -0.01 & 0.01  & -0.013 & 84 & 64 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.000  & 0.079 & -     & 0.100 & -     & -     & -      & 84 & 64 \\
			\bottomrule
		\end{tabular}
\begin{tabular}{lccccccccccc}
			\toprule
			\multicolumn{3}{c}{} & \multicolumn{6}{c}{\textbf{Estimation of effects}} & \multicolumn{3}{c}{\textbf{Estimation of std.}} \\
			\multicolumn{3}{c}{} & \multicolumn{6}{c}{} & \multicolumn{3}{c}{\textbf{errors}} \\
			\midrule
			& \textit{\# of} & Estim- & Bias & Mean & Std. & RMSE& Skew- & Ex. & Bias & CovP & CovP \\
			& \textit{groups} & ator & & abs. & dev. & & ness & Kurto- & (SE) & (95) & (80) \\
			& & & & error& & & & sis & & in \% & in \% \\
			\midrule
			& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) \\
			\midrule
			& \multicolumn{11}{c}{N = 2'500} \\
			\midrule
			\textbf{ATE}      & \textit{1} & \textit{mcf}  & 0.225 & 0.225 & 0.063 & 0.234 & 0.11  & 0.11  & 0.001  & 6  & 1  \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.225 & 0.227 & 0.081 & 0.252 & 0.05  & 0.09  & 0.001  & 29 & 16 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.225 & 0.280 & -     & 0.340 & -     & -     & -      & 53 & 36 \\
			\textbf{IATE eff} & \textit{N} & \textit{}     & 0.228 & 0.276 & -     & 0.333 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{mcf}  & 0.056 & 0.067 & 0.061 & 0.082 & 0.09  & 0.28  & -0.001 & 84 & 63 \\
			\textbf{GATE}     & \textit{5} & \textit{cent} & 0.055 & 0.102 & 0.080 & 0.126 & 0.06  & 0.17  & -0.003 & 76 & 54 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.056 & 0.215 & -     & 0.269 & -     & -     & -      & 62 & 43 \\
			\textbf{IATE eff} & \textit{N} & \textit{}     & 0.059 & 0.208 & -     & 0.260 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{grf}  & 0.128 & 0.128 & 0.044 & 0.135 & -0.04 & -0.23 & -0.002 & 16 & 5  \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.128 & 0.137 & 0.096 & 0.161 & 0.01  & -0.02 & -0.002 & 72 & 47 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.122 & 0.248 & -     & 0.309 & -     & -     & -      & 49 & 33 \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{grf}  & 0.050 & 0.055 & 0.042 & 0.065 & 0.02  & -0.18 & -0.000 & 77 & 53 \\
			\textbf{GATE}     & \textit{5} & \textit{cent} & 0.050 & 0.086 & 0.093 & 0.108 & 0.01  & 0.08  & 0.000  & 91 & 72 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.049 & 0.230 & -     & 0.287 & -     & -     & -      & 51 & 36 \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{dml}  & 0.030 & 0.044 & 0.045 & 0.054 & -0.02 & -0.23 & 0.004  & 93 & 72 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.030 & 0.083 & 0.099 & 0.104 & -0.06 & -0.05 & 0.001  & 94 & 78 \\
			\textbf{IATE}     & \textit{N} & \textit{ols}  & 0.031 & 0.179 & -     & 0.225 & -     & -     & -      & 33 & 22 \\
			\textbf{IATE}     & \textit{N} & \textit{rf}   & 0.020 & 0.258 & -     & 0.328 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{dml-} & 0.032 & 0.044 & 0.045 & 0.055 & -0.02 & -0.21 & 0.004  & 93 & 73 \\
			\textbf{GATE}     & \textit{5} & \textit{norm} & 0.032 & 0.083 & 0.099 & 0.104 & -0.05 & -0.05 & 0.001  & 94 & 78 \\
			\textbf{IATE}     & \textit{N} & \textit{ols}  & 0.032 & 0.178 & -     & 0.225 & -     & -     & -      & 33 & 22 \\
			\textbf{IATE}     & \textit{N} & \textit{rf}   & 0.021 & 0.257 & -     & 0.327 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{ols}  & 0.007 & 0.036 & 0.031 & 0.044 & -0.04 & -0.16 & -0.013 & 83 & 61 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.006 & 0.078 & 0.094 & 0.097 & -0.06 & -0.01 & -0.027 & 82 & 61 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.007 & 0.165 & -     & 0.208 & -     & -     & -      & 83 & 61 \\
			\bottomrule
		\end{tabular}
\begin{tabular}{lccccccccccc}
			\toprule
			\multicolumn{3}{c}{} & \multicolumn{6}{c}{\textbf{Estimation of effects}} & \multicolumn{3}{c}{\textbf{Estimation of std.}} \\
			\multicolumn{3}{c}{} & \multicolumn{6}{c}{} & \multicolumn{3}{c}{\textbf{errors}} \\
			\midrule
			& \textit{\# of} & Estim- & Bias & Mean & Std. & RMSE& Skew- & Ex. & Bias & CovP & CovP \\
			& \textit{groups} & ator & & abs. & dev. & & ness & Kurto- & (SE) & (95) & (80) \\
			& & & & error& & & & sis & & in \% & in \% \\
			\midrule
			& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) \\
			\midrule
			& \multicolumn{11}{c}{N = 10'000} \\
			\midrule
			\textbf{ATE}      & \textit{1} & \textit{mcf}  & 0.191 & 0.191 & 0.029 & 0.192 & 0.14  & -0.10 & 0.003  & 0  & 0  \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.191 & 0.191 & 0.044 & 0.206 & 0.12  & -0.16 & 0.000  & 14 & 7  \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.191 & 0.236 & -     & 0.284 & -     & -     & -      & 43 & 28 \\
			\textbf{IATE eff} & \textit{N} & \textit{}     & 0.191 & 0.233 & -     & 0.279 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{mcf}  & 0.026 & 0.031 & 0.027 & 0.037 & 0.21  & 0.20  & 0.003  & 90 & 66 \\
			\textbf{GATE}     & \textit{5} & \textit{cent} & 0.025 & 0.064 & 0.044 & 0.078 & 0.19  & 0.06  & -0.002 & 69 & 48 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.026 & 0.177 & -     & 0.223 & -     & -     & -      & 53 & 36 \\
			\textbf{IATE eff} & \textit{N} & \textit{}     & 0.026 & 0.173 & -     & 0.219 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{grf}  & 0.084 & 0.084 & 0.020 & 0.087 & -0.22 & -0.32 & 0.001  & 2  & 0  \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.084 & 0.086 & 0.047 & 0.098 & -0.07 & -0.11 & -0.000 & 55 & 30 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.078 & 0.204 & -     & 0.254 & -     & -     & -      & 53 & 37 \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{grf}  & 0.024 & 0.027 & 0.022 & 0.033 & -0.10 & 0.20  & -0.001 & 79 & 50 \\
			\textbf{GATE}     & \textit{5} & \textit{cent} & 0.025 & 0.046 & 0.047 & 0.057 & -0.02 & -0.08 & -0.001 & 88 & 68 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.024 & 0.195 & -     & 0.244 & -     & -     & -      & 55 & 38 \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{dml}  & 0.018 & 0.023 & 0.022 & 0.028 & -0.07 & 0.51  & 0.003  & 90 & 74 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.018 & 0.042 & 0.049 & 0.053 & 0.12  & 0.00  & 0.000  & 93 & 78 \\
			\textbf{IATE}     & \textit{N} & \textit{ols}  & 0.018 & 0.087 & -     & 0.110 & -     & -     & -      & 17 & 11 \\
			\textbf{IATE}     & \textit{N} & \textit{rf}   & 0.011 & 0.195 & -     & 0.248 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{dml-} & 0.018 & 0.023 & 0.022 & 0.028 & -0.08 & 0.53  & 0.003  & 90 & 74 \\
			\textbf{GATE}     & \textit{5} & \textit{norm} & 0.018 & 0.042 & 0.049 & 0.053 & 0.12  & -0.01 & 0.000  & 93 & 78 \\
			\textbf{IATE}     & \textit{N} & \textit{ols}  & 0.019 & 0.087 & -     & 0.110 & -     & -     & -      & 17 & 11 \\
			\textbf{IATE}     & \textit{N} & \textit{rf}   & 0.011 & 0.195 & -     & 0.248 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{ols}  & 0.007 & 0.017 & 0.021 & 0.022 & 0.05  & 0.17  & -0.015 & 81 & 66 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.007 & 0.043 & 0.042 & 0.053 & 0.08  & 0.12  & -0.014 & 77 & 56 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.007 & 0.083 & -     & 0.104 & -     & -     & -      & 83 & 66 \\
			\bottomrule
		\end{tabular}
\begin{tabular}{lccccccccccc}
			\toprule
			\multicolumn{3}{c}{} & \multicolumn{6}{c}{\textbf{Estimation of effects}} & \multicolumn{3}{c}{\textbf{Estimation of std.}} \\
			\multicolumn{3}{c}{} & \multicolumn{6}{c}{} & \multicolumn{3}{c}{\textbf{errors}} \\
			\midrule
			& \textit{\# of} & Estim- & Bias & Mean & Std. & RMSE& Skew- & Ex. & Bias & CovP & CovP \\
			& \textit{groups} & ator & & abs. & dev. & & ness & Kurto- & (SE) & (95) & (80) \\
			& & & & error& & & & sis & & in \% & in \% \\
			\midrule
			& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) \\
			\midrule
			& \multicolumn{11}{c}{N = 2'500} \\
			\midrule
			\textbf{ATE}      & \textit{1} & \textit{mcf}  & 0.528 & 0.528 & 0.065 & 0.532 & 0.03  & 0.06  & -0.001 & 0  & 0  \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.528 & 0.528 & 0.086 & 0.532 & 0.03  & 0.09  & 0.009  & 1  & 0  \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.528 & 0.535 & -     & 0.597 & -     & -     & -      & 20 & 11 \\
			\textbf{IATE eff} & \textit{N} & \textit{}     & 0.531 & 0.536 & -     & 0.593 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{mcf}  & 0.085 & 0.088 & 0.057 & 0.102 & 0.03  & -0.06 & 0.007  & 76 & 49 \\
			\textbf{GATE}     & \textit{5} & \textit{cent} & 0.084 & 0.120 & 0.078 & 0.157 & 0.01  & 0.11  & 0.012  & 73 & 52 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.085 & 0.241 & -     & 0.301 & -     & -     & -      & 61 & 42 \\
			\textbf{IATE eff} & \textit{N} & \textit{}     & 0.087 & 0.234 & -     & 0.292 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{grf}  & 0.348 & 0.348 & 0.050 & 0.352 & -0.05 & -0.07 & -0.010 & 0  & 0  \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.348 & 0.348 & 0.096 & 0.372 & -0.06 & -0.03 & -0.005 & 10 & 3  \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.331 & 0.382 & -     & 0.461 & -     & -     & -      & 32 & 21 \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{grf}  & 0.117 & 0.118 & 0.046 & 0.126 & 0.04  & -0.07 & -0.006 & 19 & 7  \\
			\textbf{GATE}     & \textit{5} & \textit{cent} & 0.118 & 0.142 & 0.090 & 0.175 & 0.02  & 0.15  & -0.002 & 65 & 47 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.120 & 0.274 & -     & 0.342 & -     & -     & -      & 46 & 31 \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{dml}  & 0.197 & 0.198 & 0.060 & 0.207 & -0.57 & 3.72  & -0.003 & 9  & 2  \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.197 & 0.208 & 0.129 & 0.208 & -0.95 & 10.36 & -0.016 & 54 & 33 \\
			\textbf{IATE}     & \textit{N} & \textit{ols}  & 0.198 & 0.278 & -     & 0.347 & -     & -     & -      & 26 & 17 \\
			\textbf{IATE}     & \textit{N} & \textit{rf}   & 0.170 & 0.344 & -     & 0.568 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{dml-} & 0.188 & 0.188 & 0.056 & 0.196 & -0.02 & -0.02 & 0.002  & 9  & 2  \\
			\textbf{GATE}     & \textit{5} & \textit{norm} & 0.188 & 0.197 & 0.123 & 0.229 & -0.13 & 0.02  & -0.016 & 61 & 39 \\
			\textbf{IATE}     & \textit{N} & \textit{ols}  & 0.189 & 0.271 & -     & 0.336 & -     & -     & -      & 29 & 20 \\
			\textbf{IATE}     & \textit{N} & \textit{rf}   & 0.159 & 0.344 & -     & 0.450 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{ols}  & 0.109 & 0.110 & 0.053 & 0.121 & -0.03 & -0.09 & -0.015 & 25 & 12 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.109 & 0.127 & 0.103 & 0.153 & -0.04 & 0.01  & -0.030 & 60 & 41 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.109 & 0.193 & -     & 0.240 & -     & -     & -      & 77 & 57 \\
			\bottomrule
		\end{tabular}
\begin{tabular}{lccccccccccc}
			\toprule
			\multicolumn{3}{c}{} & \multicolumn{6}{c}{\textbf{Estimation of effects}} & \multicolumn{3}{c}{\textbf{Estimation of std.}} \\
			\multicolumn{3}{c}{} & \multicolumn{6}{c}{} & \multicolumn{3}{c}{\textbf{errors}} \\
			\midrule
			& \textit{\# of} & Estim- & Bias & Mean & Std. & RMSE& Skew- & Ex. & Bias & CovP & CovP \\
			& \textit{groups} & ator & & abs. & dev. & & ness & Kurto- & (SE) & (95) & (80) \\
			& & & & error& & & & sis & & in \% & in \% \\
			\midrule
			& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) \\
			\midrule
			& \multicolumn{11}{c}{N = 10'000} \\
			\midrule
			\textbf{ATE}      & \textit{1} & \textit{mcf}  & 0.469 & 0.469 & 0.031 & 0.470 & -0.08 & 0.68  & 0.001  & 0  & 0  \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.468 & 0.468 & 0.048 & 0.477 & -0.06 & 0.08  & 0.005  & 0  & 0  \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.469 & 0.475 & -     & 0.526 & -     & -     & -      & 13 & 7  \\
			\textbf{IATE eff} & \textit{N} & \textit{}     & 0.469 & 0.475 & -     & 0.523 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{mcf}  & 0.012 & 0.024 & 0.028 & 0.030 & 0.26  & 0.68  & 0.005  & 98 & 85 \\
			\textbf{GATE}     & \textit{5} & \textit{cent} & 0.012 & 0.093 & 0.042 & 0.113 & -0.03 & 0.15  & 0.007  & 57 & 38 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.012 & 0.208 & -     & 0.263 & -     & -     & -      & 51 & 35 \\
			\textbf{IATE eff} & \textit{N} & \textit{}     & 0.012 & 0.204 & -     & 0.258 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{grf}  & 0.256 & 0.256 & 0.024 & 0.257 & -0.31 & 0.07  & -0.004 & 0  & 0  \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.255 & 0.255 & 0.049 & 0.274 & 0.00  & -0.05 & -0.002 & 4  & 2  \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.240 & 0.317 & -     & 0.388 & -     & -     & -      & 38 & 25 \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{grf}  & 0.058 & 0.058 & 0.026 & 0.064 & -0.08 & -0.07 & -0.006 & 24 & 10 \\
			\textbf{GATE}     & \textit{5} & \textit{cent} & 0.058 & 0.096 & 0.048 & 0.119 & -0.10 & 0.04  & -0.003 & 54 & 38 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.065 & 0.251 & -     & 0.314 & -     & -     & -      & 47 & 32 \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{dml}  & 0.127 & 0.127 & 0.035 & 0.132 & 0.47  & 3.25  & -0.003 & 6  & 2  \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.127 & 0.133 & 0.078 & 0.153 & -0.02 & 7.79  & -0.024 & 44 & 26 \\
			\textbf{IATE}     & \textit{N} & \textit{ols}  & 0.128 & 0.169 & -     & 0.211 & -     & -     & -      & 13 & 9  \\
			\textbf{IATE}     & \textit{N} & \textit{rf}   & 0.104 & 0.259 & -     & 0.462 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{dml-} & 0.117 & 0.117 & 0.032 & 0.121 & 0.47  & 3.25  & -0.003 & 6  & 2  \\
			\textbf{GATE}     & \textit{5} & \textit{norm} & 0.117 & 0.122 & 0.072 & 0.141 & -0.02 & 7.79  & -0.024 & 44 & 26 \\
			\textbf{IATE}     & \textit{N} & \textit{ols}  & 0.117 & 0.161 & -     & 0.199 & -     & -     & -      & 13 & 9  \\
			\textbf{IATE}     & \textit{N} & \textit{rf}   & 0.092 & 0.259 & -     & 0.374 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{ols}  & 0.111 & 0.111 & 0.027 & 0.114 & -0.08 & -0.28 & -0.008 & 0  & 0  \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.111 & 0.112 & 0.051 & 0.126 & 0.02  & -0.10 & -0.015 & 25 & 14 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.111 & 0.129 & -     & 0.156 & -     & -     & -      & 60 & 40 \\
			\bottomrule
		\end{tabular}
\begin{tabular}{lccccccccccc}
			\toprule
			\multicolumn{3}{c}{} & \multicolumn{6}{c}{\textbf{Estimation of effects}} & \multicolumn{3}{c}{\textbf{Estimation of std.}} \\
			\multicolumn{3}{c}{} & \multicolumn{6}{c}{} & \multicolumn{3}{c}{\textbf{errors}} \\
			\midrule
			& \textit{\# of} & Estim- & Bias & Mean & Std. & RMSE& Skew- & Ex. & Bias & CovP & CovP \\
			& \textit{groups} & ator & & abs. & dev. & & ness & Kurto- & (SE) & (95) & (80) \\
			& & & & error& & & & sis & & in \% & in \% \\
			\midrule
			& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) \\
			\midrule
			& \multicolumn{11}{c}{N = 2'500} \\
			\midrule
			\textbf{ATE}      & \textit{1} & \textit{mcf}  & 0.000  & 0.048 & 0.060 & 0.060 & 0.03  & 0.00  & 0.006  & 97 & 85 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & -0.001 & 0.080 & 0.077 & 0.110 & 0.06  & 0.25  & 0.004  & 86 & 65 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & -0.001 & 0.208 & -     & 0.252 & -     & -     & -      & 70 & 48 \\
			\textbf{IATE eff} & \textit{N} & \textit{}     & -0.001 & 0.201 & -     & 0.240 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{mcf}  & 0.002  & 0.049 & 0.062 & 0.062 & 0.00  & 0.06  & -0.001 & 94 & 78 \\
			\textbf{GATE}     & \textit{5} & \textit{cent} & 0.002  & 0.095 & 0.081 & 0.118 & 0.02  & 0.20  & -0.008 & 76 & 55 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.002  & 0.220 & -     & 0.264 & -     & -     & -      & 56 & 37 \\
			\textbf{IATE eff} & \textit{N} & \textit{}     & 0.004  & 0.214 & -     & 0.255 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{grf}  & -0.001 & 0.034 & 0.043 & 0.043 & -0.15 & 0.03  & 0.000  & 95 & 82 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & -0.001 & 0.077 & 0.097 & 0.097 & 0.03  & 0.07  & -0.001 & 95 & 80 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & -0.001 & 0.229 & -     & 0.271 & -     & -     & -      & 50 & 33 \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{grf}  & 0.004  & 0.033 & 0.042 & 0.042 & 0.10  & 0.04  & 0.000  & 94 & 81 \\
			\textbf{GATE}     & \textit{5} & \textit{cent} & 0.004  & 0.075 & 0.094 & 0.095 & 0.04  & 0.06  & 0.000  & 95 & 80 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.004  & 0.228 & -     & 0.269 & -     & -     & -      & 49 & 33 \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{dml}  & -0.002 & 0.034 & 0.042 & 0.043 & 0.05  & -0.07 & 0.005  & 98 & 84 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & -0.002 & 0.076 & 0.095 & 0.095 & -0.01 & 0.04  & 0.001  & 95 & 81 \\
			\textbf{IATE}     & \textit{N} & \textit{ols}  & -0.002 & 0.172 & -     & 0.218 & -     & -     & -      & 32 & 21 \\
			\textbf{IATE}     & \textit{N} & \textit{rf}   & -0.002 & 0.248 & -     & 0.313 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{dml-} & -0.002 & 0.034 & 0.043 & 0.043 & 0.06  & -0.06 & 0.005  & 97 & 83 \\
			\textbf{GATE}     & \textit{5} & \textit{norm} & -0.002 & 0.075 & 0.095 & 0.095 & -0.02 & 0.06  & 0.000  & 95 & 80 \\
			\textbf{IATE}     & \textit{N} & \textit{ols}  & -0.002 & 0.171 & -     & 0.218 & -     & -     & -      & 31 & 21 \\
			\textbf{IATE}     & \textit{N} & \textit{rf}   & -0.002 & 0.246 & -     & 0.313 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{ols}  & -0.001 & 0.034 & 0.042 & 0.042 & 0.05  & -0.09 & -0.013 & 82 & 74 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & -0.002 & 0.073 & 0.092 & 0.092 & -0.03 & 0.09  & -0.027 & 84 & 64 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & -0.001 & 0.168 & -     & 0.212 & -     & -     & -      & 84 & 64 \\
			\bottomrule
		\end{tabular}
\begin{tabular}{lccccccccccc}
			\toprule
			\multicolumn{3}{c}{} & \multicolumn{6}{c}{\textbf{Estimation of effects}} & \multicolumn{3}{c}{\textbf{Estimation of std.}} \\
			\multicolumn{3}{c}{} & \multicolumn{6}{c}{} & \multicolumn{3}{c}{\textbf{errors}} \\
			\midrule
			& \textit{\# of} & Estim- & Bias & Mean & Std. & RMSE& Skew- & Ex. & Bias & CovP & CovP \\
			& \textit{groups} & ator & & abs. & dev. & & ness & Kurto- & (SE) & (95) & (80) \\
			& & & & error& & & & sis & & in \% & in \% \\
			\midrule
			& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) \\
			\midrule
			& \multicolumn{11}{c}{N = 10'000} \\
			\midrule
			\textbf{ATE}      & \textit{1} & \textit{mcf}  & 0.000  & 0.022 & 0.030 & 0.030 & 0.25  & 0.03  & 0.003  & 98 & 86 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & -0.001 & 0.059 & 0.042 & 0.073 & 0.08  & -0.04 & 0.001  & 75 & 53 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.000  & 0.169 & -     & 0.203 & -     & -     & -      & 61 & 41 \\
			\textbf{IATE eff} & \textit{N} & \textit{}     & 0.000  & 0.165 & -     & 0.197 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{mcf}  & 0.003  & 0.022 & 0.028 & 0.028 & 0.11  & -0.15 & 0.002  & 97 & 78 \\
			\textbf{GATE}     & \textit{5} & \textit{cent} & 0.003  & 0.062 & 0.048 & 0.077 & 0.01  & -0.23 & -0.009 & 66 & 47 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.003  & 0.183 & -     & 0.218 & -     & -     & -      & 45 & 30 \\
			\textbf{IATE eff} & \textit{N} & \textit{}     & 0.002  & 0.180 & -     & 0.214 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{grf}  & -0.000 & 0.016 & 0.020 & 0.020 & -0.10 & 0.50  & 0.001  & 96 & 83 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & -0.001 & 0.037 & 0.048 & 0.048 & -0.16 & 0.19  & -0.000 & 94 & 81 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & -0.001 & 0.189 & -     & 0.223 & -     & -     & -      & 54 & 36 \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{grf}  & 0.003  & 0.016 & 0.020 & 0.021 & 0.02  & 0.15  & 0.000  & 96 & 79 \\
			\textbf{GATE}     & \textit{5} & \textit{cent} & 0.003  & 0.036 & 0.045 & 0.045 & -0.07 & -0.09 & 0.001  & 95 & 80 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.003  & 0.187 & -     & 0.221 & -     & -     & -      & 54 & 36 \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{dml}  & -0.001 & 0.016 & 0.020 & 0.020 & -0.09 & -0.01 & 0.004  & 98 & 86 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & -0.001 & 0.037 & 0.046 & 0.046 & 0.02  & 0.01  & 0.001  & 95 & 82 \\
			\textbf{IATE}     & \textit{N} & \textit{ols}  & -0.001 & 0.088 & -     & 0.111 & -     & -     & -      & 15 & 10 \\
			\textbf{IATE}     & \textit{N} & \textit{rf}   & -0.001 & 0.189 & -     & 0.239 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{dml-} & -0.001 & 0.016 & 0.020 & 0.020 & -0.09 & -0.02 & 0.003  & 98 & 86 \\
			\textbf{GATE}     & \textit{5} & \textit{norm} & -0.001 & 0.037 & 0.046 & 0.046 & 0.02  & 0.00  & 0.001  & 95 & 82 \\
			\textbf{IATE}     & \textit{N} & \textit{ols}  & -0.001 & 0.087 & -     & 0.111 & -     & -     & -      & 15 & 10 \\
			\textbf{IATE}     & \textit{N} & \textit{rf}   & -0.001 & 0.189 & -     & 0.239 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{ols}  & 0.000  & 0.016 & 0.020 & 0.020 & 0.01  & -0.01 & -0.005 & 84 & 66 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & -0.001 & 0.037 & 0.045 & 0.046 & 0.01  & 0.01  & -0.013 & 84 & 64 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.000  & 0.087 & -     & 0.111 & -     & -     & -      & 81 & 64 \\
			\bottomrule
		\end{tabular}
\begin{tabular}{lccccccccccc}
			\toprule
			\multicolumn{3}{c}{} & \multicolumn{6}{c}{\textbf{Estimation of effects}} & \multicolumn{3}{c}{\textbf{Estimation of std.}} \\
			\multicolumn{3}{c}{} & \multicolumn{6}{c}{} & \multicolumn{3}{c}{\textbf{errors}} \\
			\midrule
			& \textit{\# of} & Estim- & Bias & Mean & Std. & RMSE& Skew- & Ex. & Bias & CovP & CovP \\
			& \textit{groups} & ator & & abs. & dev. & & ness & Kurto- & (SE) & (95) & (80) \\
			& & & & error& & & & sis & & in \% & in \% \\
			\midrule
			& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) \\
			\midrule
			& \multicolumn{11}{c}{N = 2'500} \\
			\midrule
			\textbf{ATE}      & \textit{1} & \textit{mcf}  & 0.219 & 0.219 & 0.060 & 0.227 & -0.03 & -0.14 & 0.004  & 6  & 1  \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.219 & 0.221 & 0.080 & 0.244 & 0.07  & 0.07  & 0.005  & 31 & 18 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.219 & 0.276 & -     & 0.336 & -     & -     & -      & 58 & 41 \\
			\textbf{IATE eff} & \textit{N} & \textit{}     & 0.219 & 0.268 & -     & 0.336 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{mcf}  & 0.056 & 0.067 & 0.061 & 0.083 & 0.09  & 0.29  & -0.001 & 84 & 64 \\
			\textbf{GATE}     & \textit{5} & \textit{cent} & 0.056 & 0.102 & 0.081 & 0.126 & 0.05  & 0.15  & -0.003 & 77 & 54 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.056 & 0.225 & -     & 0.271 & -     & -     & -      & 57 & 38 \\
			\textbf{IATE eff} & \textit{N} & \textit{}     & 0.059 &       & -     & 0.261 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{grf}  & 0.128 & 0.128 & 0.044 & 0.135 & -0.04 & -0.24 & -0.002 & 16 & 5  \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.128 & 0.137 & 0.097 & 0.162 & 0.01  & -0.04 & -0.002 & 71 & 47 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.123 & 0.259 & -     & 0.310 & -     & -     & -      & 45 & 30 \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{grf}  & 0.050 & 0.055 & 0.042 & 0.065 & 0.03  & -0.16 & -0.000 & 77 & 52 \\
			\textbf{GATE}     & \textit{5} & \textit{cent} & 0.050 & 0.087 & 0.093 & 0.108 & 0.01  & 0.08  & -0.000 & 91 & 72 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.050 & 0.244 & -     & 0.289 & -     & -     & -      & 45 & 30 \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{dml}  & 0.030 & 0.043 & 0.045 & 0.054 & -0.02 & -0.21 & 0.004  & 93 & 73 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.029 & 0.083 & 0.099 & 0.104 & -0.05 & -0.05 & 0.001  & 94 & 79 \\
			\textbf{IATE}     & \textit{N} & \textit{ols}  & 0.030 & 0.183 & -     & 0.230 & -     & -     & -      & 32 & 22 \\
			\textbf{IATE}     & \textit{N} & \textit{rf}   & 0.019 & 0.260 & -     & 0.331 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{dml-} & 0.031 & 0.044 & 0.045 & 0.055 & -0.03 & -0.24 & 0.004  & 93 & 72 \\
			\textbf{GATE}     & \textit{5} & \textit{norm} & 0.031 & 0.083 & 0.099 & 0.104 & -0.05 & -0.05 & 0.001  & 94 & 78 \\
			\textbf{IATE}     & \textit{N} & \textit{ols}  & 0.031 & 0.182 & -     & 0.230 & -     & -     & -      & 32 & 21 \\
			\textbf{IATE}     & \textit{N} & \textit{rf}   & 0.020 & 0.259 & -     & 0.330 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{ols}  & 0.008 & 0.036 & 0.044 & 0.045 & -0.04 & -0.16 & -0.013 & 83 & 60 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.008 & 0.079 & 0.094 & 0.098 & -0.06 & -0.06 & -0.027 & 82 & 61 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.008 & 0.170 & -     & 0.215 & -     & -     & -      & 82 & 62 \\
			\bottomrule
		\end{tabular}
\begin{tabular}{lccccccccccc}
			\toprule
			\multicolumn{3}{c}{} & \multicolumn{6}{c}{\textbf{Estimation of effects}} & \multicolumn{3}{c}{\textbf{Estimation of std.}} \\
			\multicolumn{3}{c}{} & \multicolumn{6}{c}{} & \multicolumn{3}{c}{\textbf{errors}} \\
			\midrule
			& \textit{\# of} & Estim- & Bias & Mean & Std. & RMSE& Skew- & Ex. & Bias & CovP & CovP \\
			& \textit{groups} & ator & & abs. & dev. & & ness & Kurto- & (SE) & (95) & (80) \\
			& & & & error& & & & sis & & in \% & in \% \\
			\midrule
			& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) \\
			\midrule
			& \multicolumn{11}{c}{N = 10'000} \\
			\midrule
			\textbf{ATE}      & \textit{1} & \textit{mcf}  & 0.181 & 0.181 & 0.030 & 0.184 & 0.22  & -0.47 & 0.002  & 0  & 0  \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.181 & 0.181 & 0.044 & 0.194 & 0.14  & 0.20  & 0.002  & 13 & 7  \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.181 & 0.228 & -     & 0.275 & -     & -     & -      & 50 & 35 \\
			\textbf{IATE eff} & \textit{N} & \textit{}     & 0.181 & 0.223 & -     & 0.269 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{mcf}  & 0.026 & 0.031 & 0.027 & 0.038 & 0.21  & 0.26  & 0.003  & 90 & 68 \\
			\textbf{GATE}     & \textit{5} & \textit{cent} & 0.025 & 0.063 & 0.045 & 0.077 & 0.18  & 0.05  & -0.002 & 70 & 50 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.026 & 0.187 & -     & 0.223 & -     & -     & -      & 47 & 31 \\
			\textbf{IATE eff} & \textit{N} & \textit{}     & 0.026 & 0.184 & -     & 0.219 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{grf}  & 0.084 & 0.084 & 0.020 & 0.086 & -0.22 & -0.35 & 0.001  & 2  & 0  \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.084 & 0.086 & 0.047 & 0.097 & -0.08 & -0.14 & -0.000 & 55 & 30 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.078 & 0.214 & -     & 0.254 & -     & -     & -      & 48 & 32 \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{grf}  & 0.024 & 0.027 & 0.022 & 0.033 & -0.08 & 0.18  & -0.001 & 78 & 51 \\
			\textbf{GATE}     & \textit{5} & \textit{cent} & 0.024 & 0.046 & 0.047 & 0.056 & -0.03 & -0.10 & -0.001 & 89 & 69 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.024 & 0.207 & -     & 0.244 & -     & -     & -      & 48 & 32 \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{dml}  & 0.017 & 0.022 & 0.022 & 0.028 & -0.05 & 0.49  & 0.003  & 91 & 75 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.017 & 0.042 & 0.049 & 0.053 & 0.12  & -0.01 & 0.000  & 94 & 78 \\
			\textbf{IATE}     & \textit{N} & \textit{ols}  & 0.018 & 0.094 & -     & 0.120 & -     & -     & -      & 16 & 10 \\
			\textbf{IATE}     & \textit{N} & \textit{rf}   & 0.010 & 0.198 & -     & 0.251 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{dml-} & 0.017 & 0.022 & 0.022 & 0.028 & -0.07 & 0.50  & 0.003  & 90 & 74 \\
			\textbf{GATE}     & \textit{5} & \textit{norm} & 0.017 & 0.042 & 0.049 & 0.053 & 0.12  & -0.01 & 0.000  & 93 & 78 \\
			\textbf{IATE}     & \textit{N} & \textit{ols}  & 0.018 & 0.094 & -     & 0.120 & -     & -     & -      & 16 & 10 \\
			\textbf{IATE}     & \textit{N} & \textit{rf}   & 0.011 & 0.198 & -     & 0.251 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{ols}  & 0.009 & 0.018 & 0.021 & 0.023 & 0.07  & 0.16  & -0.005 & 81 & 65 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.008 & 0.039 & 0.047 & 0.055 & 0.08  & 0.12  & -0.013 & 75 & 53 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.009 & 0.091 & -     & 0.116 & -     & -     & -      & 79 & 59 \\
			\bottomrule
		\end{tabular}
\begin{tabular}{lccccccccccc}
			\toprule
			\multicolumn{3}{c}{} & \multicolumn{6}{c}{\textbf{Estimation of effects}} & \multicolumn{3}{c}{\textbf{Estimation of std.}} \\
			\multicolumn{3}{c}{} & \multicolumn{6}{c}{} & \multicolumn{3}{c}{\textbf{errors}} \\
			\midrule
			& \textit{\# of} & Estim- & Bias & Mean & Std. & RMSE& Skew- & Ex. & Bias & CovP & CovP \\
			& \textit{groups} & ator & & abs. & dev. & & ness & Kurto- & (SE) & (95) & (80) \\
			& & & & error& & & & sis & & in \% & in \% \\
			\midrule
			& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) \\
			\midrule
			& \multicolumn{11}{c}{N = 2'500} \\
			\midrule
			\textbf{ATE}      & \textit{1} & \textit{mcf}  & 0.517 & 0.517 & 0.062 & 0.521 & -0.07 & -0.05 & 0.002  & 0  & 0  \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.517 & 0.517 & 0.087 & 0.532 & 0.01  & 0.05  & 0.012  & 1  & 0  \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.518 & 0.520 & -     & 0.589 & -     & -     & -      & 28 & 16 \\
			\textbf{IATE eff} & \textit{N} & \textit{}     & 0.518 & 0.520 & -     & 0.581 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{mcf}  & 0.091 & 0.094 & 0.057 & 0.108 & 0.03  & -0.04 & 0.007  & 73 & 44 \\
			\textbf{GATE}     & \textit{5} & \textit{cent} & 0.091 & 0.129 & 0.078 & 0.160 & 0.04  & 0.12  & 0.012  & 72 & 51 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.091 & 0.252 & -     & 0.303 & -     & -     & -      & 56 & 38 \\
			\textbf{IATE eff} & \textit{N} & \textit{}     & 0.093 & 0.246 & -     & 0.294 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{grf}  & 0.356 & 0.356 & 0.051 & 0.359 & -0.04 & -0.09 & -0.010 & 0  & 0  \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.356 & 0.356 & 0.096 & 0.379 & -0.06 & -0.05 & -0.006 & 9  & 3  \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.341 & 0.386 & -     & 0.469 & -     & -     & -      & 35 & 24 \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{grf}  & 0.124 & 0.125 & 0.046 & 0.133 & 0.04  & -0.08 & -0.006 & 15 & 5  \\
			\textbf{GATE}     & \textit{5} & \textit{cent} & 0.125 & 0.146 & 0.091 & 0.178 & 0.02  & 0.15  & -0.002 & 64 & 45 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.128 & 0.289 & -     & 0.346 & -     & -     & -      & 41 & 27 \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{dml}  & 0.198 & 0.199 & 0.061 & 0.207 & -0.53 & 3.20  & -0.003 & 9  & 2  \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.198 & 0.208 & 0.130 & 0.240 & -0.89 & 9.06  & -0.016 & 53 & 33 \\
			\textbf{IATE}     & \textit{N} & \textit{ols}  & 0.199 & 0.280 & -     & 0.350 & -     & -     & -      & 26 & 17 \\
			\textbf{IATE}     & \textit{N} & \textit{rf}   & 0.170 & 0.345 & -     & 0.563 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{dml-} & 0.189 & 0.189 & 0.057 & 0.197 & -0.02 & -0.01 & 0.002  & 11 & 3  \\
			\textbf{GATE}     & \textit{5} & \textit{norm} & 0.188 & 0.198 & 0.124 & 0.228 & -0.13 & 0.03  & -0.005 & 62 & 39 \\
			\textbf{IATE}     & \textit{N} & \textit{ols}  & 0.189 & 0.273 & -     & 0.339 & -     & -     & -      & 30 & 20 \\
			\textbf{IATE}     & \textit{N} & \textit{rf}   & 0.159 & 0.346 & -     & 0.452 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{ols}  & 0.124 & 0.125 & 0.053 & 0.135 & -0.03 & 0.10  & -0.015 & 17 & 8  \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.124 & 0.139 & 0.103 & 0.165 & -0.04 & 0.01  & -0.030 & 55 & 36 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.124 & 0.202 & -     & 0.253 & -     & -     & -      & 75 & 54 \\
			\bottomrule
		\end{tabular}
\begin{tabular}{lccccccccccc}
			\toprule
			\multicolumn{3}{c}{} & \multicolumn{6}{c}{\textbf{Estimation of effects}} & \multicolumn{3}{c}{\textbf{Estimation of std.}} \\
			\multicolumn{3}{c}{} & \multicolumn{6}{c}{} & \multicolumn{3}{c}{\textbf{errors}} \\
			\midrule
			& \textit{\# of} & Estim- & Bias & Mean & Std. & RMSE& Skew- & Ex. & Bias & CovP & CovP \\
			& \textit{groups} & ator & & abs. & dev. & & ness & Kurto- & (SE) & (95) & (80) \\
			& & & & error& & & & sis & & in \% & in \% \\
			\midrule
			& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) \\
			\midrule
			& \multicolumn{11}{c}{N = 10'000} \\
			\midrule
			\textbf{ATE}      & \textit{1} & \textit{mcf}  & 0.455 & 0.455 & 0.032 & 0.456 & -0.02 & -0.16 & 0.001  & 0  & 0  \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.455 & 0.455 & 0.048 & 0.463 & -0.02 & -0.14 & 0.007  & 0  & 0  \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.455 & 0.458 & -     & 0.513 & -     & -     & -      & 21 & 12 \\
			\textbf{IATE eff} & \textit{N} & \textit{}     & 0.453 & 0.454 & -     & 0.506 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{mcf}  & 0.017 & 0.026 & 0.028 & 0.033 & 0.26  & 0.69  & 0.005  & 96 & 83 \\
			\textbf{GATE}     & \textit{5} & \textit{cent} & 0.017 & 0.091 & 0.043 & 0.110 & -0.03 & 0.12  & 0.007  & 59 & 40 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.017 & 0.218 & -     & 0.260 & -     & -     & -      & 45 & 30 \\
			\textbf{IATE eff} & \textit{N} & \textit{}     & 0.018 & 0.215 & -     & 0.255 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{grf}  & 0.261 & 0.261 & 0.024 & 0.262 & -0.27 & -0.01 & -0.004 & 0  & 0  \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.261 & 0.261 & 0.049 & 0.278 & 0.03  & -0.02 & -0.002 & 3  & 1  \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.248 & 0.322 & -     & 0.392 & -     & -     & -      & 38 & 25 \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{grf}  & 0.063 & 0.063 & 0.026 & 0.068 & -0.06 & -0.11 & -0.006 & 20 & 8  \\
			\textbf{GATE}     & \textit{5} & \textit{cent} & 0.064 & 0.095 & 0.049 & 0.118 & -0.10 & 0.01  & -0.003 & 54 & 37 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.072 & 0.265 & -     & 0.314 & -     & -     & -      & 41 & 27 \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{dml}  & 0.126 & 0.126 & 0.035 & 0.130 & 0.51  & 3.24  & -0.003 & 6  & 2  \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.125 & 0.131 & 0.078 & 0.150 & 0.02  & 7.37  & -0.014 & 45 & 26 \\
			\textbf{IATE}     & \textit{N} & \textit{ols}  & 0.126 & 0.170 & -     & 0.212 & -     & -     & -      & 13 & 9  \\
			\textbf{IATE}     & \textit{N} & \textit{rf}   & 0.102 & 0.259 & -     & 0.459 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{dml-} & 0.114 & 0.114 & 0.032 & 0.119 & 0.16  & 0.35  & 0.000  & 6  & 2  \\
			\textbf{GATE}     & \textit{5} & \textit{norm} & 0.114 & 0.120 & 0.072 & 0.138 & -0.10 & 0.17  & -0.006 & 54 & 35 \\
			\textbf{IATE}     & \textit{N} & \textit{ols}  & 0.115 & 0.162 & -     & 0.200 & -     & -     & -      & 15 & 10 \\
			\textbf{IATE}     & \textit{N} & \textit{rf}   & 0.089 & 0.260 & -     & 0.375 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{ols}  & 0.126 & 0.126 & 0.027 & 0.129 & 0.08  & -0.12 & -0.008 & 0  & 0  \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.126 & 0.127 & 0.052 & 0.140 & 0.02  & -0.11 & -0.015 & 20 & 11 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.126 & 0.145 & -     & 0.175 & -     & -     & -      & 55 & 36 \\
			\bottomrule
		\end{tabular}
\begin{tabular}{lccccccccccc}
			\toprule
			\multicolumn{3}{c}{} & \multicolumn{6}{c}{\textbf{Estimation of effects}} & \multicolumn{3}{c}{\textbf{Estimation of std.}} \\
			\multicolumn{3}{c}{} & \multicolumn{6}{c}{} & \multicolumn{3}{c}{\textbf{errors}} \\
			\midrule
			& \textit{\# of} & Estim- & Bias & Mean & Std. & RMSE& Skew- & Ex. & Bias & CovP & CovP \\
			& \textit{groups} & ator & & abs. & dev. & & ness & Kurto- & (SE) & (95) & (80) \\
			& & & & error& & & & sis & & in \% & in \% \\
			\midrule
			& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) \\
			\midrule
			& \multicolumn{11}{c}{N = 2'500} \\
			\midrule
			\textbf{ATE}      & \textit{1} & \textit{mcf}  & -0.003 & 0.053 & 0.065 & 0.065 & 0.01  & -0.22 & 0.001  & 96 & 80 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & -0.003 & 0.090 & 0.074 & 0.110 & 0.06  & 0.02  & 0.003  & 81 & 59 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & -0.003 & 0.450 & -     & 0.648 & -     & -     & -      & 30 & 18 \\
			\textbf{IATE eff} & \textit{N} & \textit{}     & -0.003 & 0.448 & -     & 0.644 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{mcf}  & 0.002  & 0.053 & 0.065 & 0.065 & 0.00  & -0.07 & -0.001 & 95 & 80 \\
			\textbf{GATE}     & \textit{5} & \textit{cent} & 0.002  & 0.091 & 0.074 & 0.110 & 0.07  & 0.20  & -0.002 & 79 & 55 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.002  & 0.455 & -     & 0.653 & -     & -     & -      & 27 & 55 \\
			\textbf{IATE eff} & \textit{N} & \textit{}     & 0.004  & 0.453 & -     & 0.649 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{grf}  & -0.002 & 0.037 & 0.046 & 0.046 & -0.13 & 0.06  & -0.001 & 95 & 80 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & -0.002 & 0.082 & 0.103 & 0.103 & 0.01  & -0.03 & -0.001 & 95 & 80 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & -0.001 & 0.465 & -     & 0.668 & -     & -     & -      & 24 & 15 \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{grf}  & 0.003  & 0.036 & 0.045 & 0.045 & 0.04  & -0.03 & 0.000  & 95 & 81 \\
			\textbf{GATE}     & \textit{5} & \textit{cent} & 0.003  & 0.081 & 0.101 & 0.101 & -0.02 & -0.02 & -0.000 & 95 & 79 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.004  & 0.465 & -     & 0.665 & -     & -     & -      & 23 & 15 \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{dml}  & -0.001 & 0.036 & 0.045 & 0.046 & -0.01 & 0.01  & 0.005  & 97 & 84 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & -0.002 & 0.080 & 0.101 & 0.101 & 0.00  & 0.06  & 0.002  & 95 & 81 \\
			\textbf{IATE}     & \textit{N} & \textit{ols}  & -0.002 & 0.505 & -     & 0.720 & -     & -     & -      & 13 & 8  \\
			\textbf{IATE}     & \textit{N} & \textit{rf}   & -0.004 & 0.446 & -     & 0.626 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{dml-} & -0.002 & 0.036 & 0.046 & 0.046 & -0.01 & 0.01  & 0.004  & 97 & 83 \\
			\textbf{GATE}     & \textit{5} & \textit{norm} & -0.002 & 0.080 & 0.101 & 0.101 & 0.00  & 0.07  & 0.000  & 95 & 80 \\
			\textbf{IATE}     & \textit{N} & \textit{ols}  & -0.002 & 0.505 & -     & 0.720 & -     & -     & -      & 12 & 8  \\
			\textbf{IATE}     & \textit{N} & \textit{rf}   & -0.004 & 0.444 & -     & 0.625 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{ols}  & -0.002 & 0.037 & 0.046 & 0.046 & 0.04  & 0.03  & -0.014 & 85 & 61 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & -0.002 & 0.080 & 0.101 & 0.101 & 0.01  & 0.09  & -0.029 & 83 & 65 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & -0.002 & 0.505 & -     & 0.720 & -     & -     & -      & 39 & 25 \\
			\bottomrule
		\end{tabular}
\begin{tabular}{lccccccccccc}
			\toprule
			\multicolumn{3}{c}{} & \multicolumn{6}{c}{\textbf{Estimation of effects}} & \multicolumn{3}{c}{\textbf{Estimation of std.}} \\
			\multicolumn{3}{c}{} & \multicolumn{6}{c}{} & \multicolumn{3}{c}{\textbf{errors}} \\
			\midrule
			& \textit{\# of} & Estim- & Bias & Mean & Std. & RMSE& Skew- & Ex. & Bias & CovP & CovP \\
			& \textit{groups} & ator & & abs. & dev. & & ness & Kurto- & (SE) & (95) & (80) \\
			& & & & error& & & & sis & & in \% & in \% \\
			\midrule
			& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) \\
			\midrule
			& \multicolumn{11}{c}{N = 10'000} \\
			\midrule
			\textbf{ATE}      & \textit{1} & \textit{mcf}  & 0.001  & 0.024 & 0.030 & 0.030 & 0.22  & -0.02  & 0.004  & 97 & 84 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.001  & 0.062 & 0.040 & 0.073 & 0.15  & -0.15  & 0.001  & 68 & 45 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.001  & 0.405 & -     & 0.584 & -     & -      & -      & 21 & 13 \\
			\textbf{IATE eff} & \textit{N} & \textit{}     & 0.000  & 0.404 & -     & 0.583 & -     & -      & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{mcf}  & 0.002  & 0.024 & 0.029 & 0.029 & 0.21  & 0.01   & 0.002  & 96 & 82 \\
			\textbf{GATE}     & \textit{5} & \textit{cent} & 0.002  & 0.059 & 0.042 & 0.070 & 0.16  & -0.09  & -0.002 & 69 & 45 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.002  & 0.409 & -     & 0.588 & -     & -      & -      & 19 & 12 \\
			\textbf{IATE eff} & \textit{N} & \textit{}     & 0.002  & 0.408 & -     & 0.586 & -     & -      & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{grf}  & -0.001 & 0.017 & 0.021 & 0.021 & -0.02 & 0.21   & 0.001  & 95 & 83 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & -0.001 & 0.041 & 0.051 & 0.051 & -0.06 & -0.115 & -0.001 & 94 & 79 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & -0.001 & 0.423 & -     & 0.607 & -     & -      & -      & 25 & 16 \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{grf}  & 0.002  & 0.018 & 0.022 & 0.022 & -0.01 & -0.13  & 0.000  & 96 & 79 \\
			\textbf{GATE}     & \textit{5} & \textit{cent} & 0.002  & 0.039 & 0.048 & 0.048 & -0.08 & -0.08  & 0.001  & 96 & 81 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.002  & 0.422 & -     & 0.605 & -     & -      & -      & 25 & 16 \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{dml}  & 0.000  & 0.016 & 0.020 & 0.020 & 0.00  & -0.12  & 0.004  & 99 & 86 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.000  & 0.039 & 0.049 & 0.049 & 0.06  & -0.07  & 0.001  & 95 & 81 \\
			\textbf{IATE}     & \textit{N} & \textit{ols}  & 0.000  & 0.483 & -     & 0.693 & -     & -      & -      & 3  & 2  \\
			\textbf{IATE}     & \textit{N} & \textit{rf}   & -0.004 & 0.339 & -     & 0.479 & -     & -      & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{dml-} & 0.000  & 0.016 & 0.020 & 0.020 & 0.00  & -0.13  & 0.004  & 99 & 86 \\
			\textbf{GATE}     & \textit{5} & \textit{norm} & 0.000  & 0.039 & 0.049 & 0.049 & 0.06  & -0.06  & 0.001  & 96 & 81 \\
			\textbf{IATE}     & \textit{N} & \textit{ols}  & 0.000  & 0.483 & -     & 0.693 & -     & -      & -      & 3  & 2  \\
			\textbf{IATE}     & \textit{N} & \textit{rf}   & -0.004 & 0.339 & -     & 0.479 & -     & -      & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{ols}  & 0.001  & 0.016 & 0.021 & 0.021 & 0.02  & 0.09   & -0.005 & 84 & 68 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.000  & 0.040 & 0.050 & 0.050 & 0.00  & -0.04  & -0.014 & 83 & 64 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.000  & 0.483 & -     & 0.693 & -     & -      & -      & 17 & 11 \\
			\bottomrule
		\end{tabular}
\begin{tabular}{lccccccccccc}
			\toprule
			\multicolumn{3}{c}{} & \multicolumn{6}{c}{\textbf{Estimation of effects}} & \multicolumn{3}{c}{\textbf{Estimation of std.}} \\
			\multicolumn{3}{c}{} & \multicolumn{6}{c}{} & \multicolumn{3}{c}{\textbf{errors}} \\
			\midrule
			& \textit{\# of} & Estim- & Bias & Mean & Std. & RMSE& Skew- & Ex. & Bias & CovP & CovP \\
			& \textit{groups} & ator & & abs. & dev. & & ness & Kurto- & (SE) & (95) & (80) \\
			& & & & error& & & & sis & & in \% & in \% \\
			\midrule
			& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) \\
			\midrule
			& \multicolumn{11}{c}{N = 2'500} \\
			\midrule
			\textbf{ATE}      & \textit{1} & \textit{mcf}  & 0.123  & 0.124 & 0.064 & 0.139 & 0.10  & 0.08  & 0.001  & 52 & 27 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.123  & 0.155 & 0.082 & 0.179 & 0.11  & 0.02  & 0.003  & 54 & 35 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.123  & 0.504 & -     & 0.667 & -     & -     & -      & 25 & 16 \\
			\textbf{IATE eff} & \textit{N} & \textit{}     & 0.123  & 0.503 & -     & 0.663 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{mcf}  & -0.036 & 0.059 & 0.064 & 0.074 & 0.05  & 0.25  & -0.002 & 90 & 73 \\
			\textbf{GATE}     & \textit{5} & \textit{cent} & -0.036 & 0.099 & 0.080 & 0.127 & 0.25  & 0.18  & -0.001 & 79 & 60 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & -0.036 & 0.446 & -     & 0.660 & -     & -     & -      & 31 & 19 \\
			\textbf{IATE eff} & \textit{N} & \textit{}     & -0.034 & 0.444 & -     & 0.656 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{grf}  & 0.030  & 0.044 & 0.045 & 0.054 & -0.05 & -0.14 & -0.001 & 90 & 68 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.030  & 0.100 & 0.099 & 0.125 & 0.05  & 0.01  & -0.001 & 88 & 68 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.014  & 0.480 & -     & 0.682 & -     & -     & -      & 22 & 14 \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{grf}  & -0.046 & 0.053 & 0.044 & 0.064 & 0.05  & -0.30 & -0.001 & 79 & 57 \\
			\textbf{GATE}     & \textit{5} & \textit{cent} & -0.046 & 0.100 & 0.096 & 0.128 & -0.02 & 0.10  & 0.001  & 86 & 69 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & -0.057 & 0.456 & -     & 0.682 & -     & -     & -      & 25 & 16 \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{dml}  & -0.014 & 0.040 & 0.048 & 0.050 & -0.04 & -0.22 & 0.004  & 96 & 82 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & -0.014 & 0.090 & 0.104 & 0.113 & -0.04 & 0.02  & 0.002  & 93 & 77 \\
			\textbf{IATE}     & \textit{N} & \textit{ols}  & -0.014 & 0.509 & -     & 0.730 & -     & -     & -      & 14 & 9  \\
			\textbf{IATE}     & \textit{N} & \textit{rf}   & -0.019 & 0.467 & -     & 0.667 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{dml-} & -0.013 & 0.040 & 0.048 & 0.050 & -0.04 & -0.25 & 0.004  & 96 & 82 \\
			\textbf{GATE}     & \textit{5} & \textit{norm} & -0.013 & 0.090 & 0.104 & 0.113 & -0.02 & 0.02  & 0.002  & 93 & 77 \\
			\textbf{IATE}     & \textit{N} & \textit{ols}  & -0.014 & 0.508 & -     & 0.730 & -     & -     & -      & 14 & 9  \\
			\textbf{IATE}     & \textit{N} & \textit{rf}   & -0.019 & 0.467 & -     & 0.666 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{ols}  & -0.104 & 0.105 & 0.049 & 0.115 & 0.01  & -0.10 & -0.016 & 20 & 10 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & -0.104 & 0.156 & 0.101 & 0.156 & -0.05 & 0.02  & -0.031 & 56 & 41 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & -0.104 & 0.526 & -     & 0.798 & -     & -     & -      & 56 & 41 \\
			\bottomrule
		\end{tabular}
\begin{tabular}{lccccccccccc}
			\toprule
			\multicolumn{3}{c}{} & \multicolumn{6}{c}{\textbf{Estimation of effects}} & \multicolumn{3}{c}{\textbf{Estimation of std.}} \\
			\multicolumn{3}{c}{} & \multicolumn{6}{c}{} & \multicolumn{3}{c}{\textbf{errors}} \\
			\midrule
			& \textit{\# of} & Estim- & Bias & Mean & Std. & RMSE& Skew- & Ex. & Bias & CovP & CovP \\
			& \textit{groups} & ator & & abs. & dev. & & ness & Kurto- & (SE) & (95) & (80) \\
			& & & & error& & & & sis & & in \% & in \% \\
			\midrule
			& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) \\
			\midrule
			& \multicolumn{11}{c}{N = 10'000} \\
			\midrule
			\textbf{ATE}      & \textit{1} & \textit{mcf}  & 0.092  & 0.092 & 0.029 & 0.097 & 0.25  & 0.05  & 0.003  & 18 & 3  \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.091  & 0.124 & 0.045 & 0.137 & 0.26  & 0.14  & 0.002  & 33 & 17 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.091  & 0.452 & -     & 0.612 & -     & -     & -      & 19 & 12 \\
			\textbf{IATE eff} & \textit{N} & \textit{}     & 0.091  & 0.451 & -     & 0.609 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{mcf}  & -0.059 & 0.060 & 0.029 & 0.066 & 0.29  & 0.42  & 0.002  & 53 & 24 \\
			\textbf{GATE}     & \textit{5} & \textit{cent} & -0.060 & 0.079 & 0.044 & 0.106 & 0.28  & 0.21  & 0.000  & 68 & 51 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & -0.060 & 0.401 & -     & 0.611 & -     & -     & -      & 23 & 15 \\
			\textbf{IATE eff} & \textit{N} & \textit{}     & -0.059 & 0.399 & -     & 0.608 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{grf}  & -0.002 & 0.017 & 0.021 & 0.021 & -0.22 & 0.03  & 0.001  & 95 & 82 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & -0.002 & 0.060 & 0.049 & 0.076 & -0.04 & -0.13 & -0.001 & 82 & 60 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & -0.030 & 0.446 & -     & 0.655 & -     & -     & -      & 22 & 14 \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{grf}  & -0.061 & 0.061 & 0.023 & 0.065 & -0.06 & 0.41  & -0.001 & 20 & 8  \\
			\textbf{GATE}     & \textit{5} & \textit{cent} & -0.061 & 0.073 & 0.050 & 0.095 & -0.02 & -0.21 & -0.001 & 71 & 53 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & -0.083 & 0.432 & -     & 0.662 & -     & -     & -      & 25 & 16 \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{dml}  & -0.012 & 0.021 & 0.023 & 0.026 & 0.02  & 0.03  & 0.003  & 94 & 80 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & -0.013 & 0.048 & 0.053 & 0.062 & 0.07  & 0.02  & 0.000  & 91 & 74 \\
			\textbf{IATE}     & \textit{N} & \textit{ols}  & -0.013 & 0.482 & -     & 0.698 & -     & -     & -      & 3  & 2  \\
			\textbf{IATE}     & \textit{N} & \textit{rf}   & -0.016 & 0.370 & -     & 0.537 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{dml-} & -0.012 & 0.021 & 0.023 & 0.026 & 0.02  & 0.03  & 0.003  & 94 & 80 \\
			\textbf{GATE}     & \textit{5} & \textit{norm} & -0.013 & 0.048 & 0.053 & 0.062 & 0.07  & 0.01  & 0.000  & 91 & 74 \\
			\textbf{IATE}     & \textit{N} & \textit{ols}  & -0.013 & 0.482 & -     & 0.698 & -     & -     & -      & 3  & 2  \\
			\textbf{IATE}     & \textit{N} & \textit{rf}   & -0.016 & 0.370 & -     & 0.537 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{ols}  & -0.104 & 0.104 & 0.023 & 0.107 & -0.01 & -0.11 & -0.007 & 0  & 0  \\
			\textbf{GATE}     & \textit{5} & \textit{}     & -0.104 & 0.135 & 0.052 & 0.186 & 0.03  & 0.15  & -0.017 & 44 & 31 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & -0.105 & 0.505 & -     & 0.776 & -     & -     & -      & 18 & 11 \\
			\bottomrule
		\end{tabular}
\begin{tabular}{lccccccccccc}
			\toprule
			\multicolumn{3}{c}{} & \multicolumn{6}{c}{\textbf{Estimation of effects}} & \multicolumn{3}{c}{\textbf{Estimation of std.}} \\
			\multicolumn{3}{c}{} & \multicolumn{6}{c}{} & \multicolumn{3}{c}{\textbf{errors}} \\
			\midrule
			& \textit{\# of} & Estim- & Bias & Mean & Std. & RMSE& Skew- & Ex. & Bias & CovP & CovP \\
			& \textit{groups} & ator & & abs. & dev. & & ness & Kurto- & (SE) & (95) & (80) \\
			& & & & error& & & & sis & & in \% & in \% \\
			\midrule
			& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) \\
			\midrule
			& \multicolumn{11}{c}{N = 2'500} \\
			\midrule
			\textbf{ATE}      & \textit{1} & \textit{mcf}  & 0.261  & 0.261 & 0.066 & 0.269 & -0.03 & 0.06  & -0.001 & 2  & 0  \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.261  & 0.280 & 0.091 & 0.316 & 0.03  & 0.09  & 0.002  & 27 & 19 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.261  & 0.601 & -     & 0.743 & -     & -     & -      & 20 & 12 \\
			\textbf{IATE eff} & \textit{N} & \textit{}     & 0.264  & 0.600 & -     & 0.739 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{mcf}  & -0.182 & 0.182 & 0.057 & 0.191 & -0.02 & -0.06 & 0.007  & 16 & 4  \\
			\textbf{GATE}     & \textit{5} & \textit{cent} & -0.182 & 0.187 & 0.078 & 0.231 & 0.03  & 0.03  & 0.008  & 52 & 33 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & -0.182 & 0.442 & -     & 0.717 & -     & -     & -      & 46 & 29 \\
			\textbf{IATE eff} & \textit{N} & \textit{}     & -0.180 & 0.437 & -     & 0.712 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{grf}  & 0.028  & 0.046 & 0.049 & 0.056 & -0.10 & -0.08 & -0.008 & 85 & 62 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.029  & 0.120 & 0.094 & 0.146 & -0.06 & 0.01  & -0.003 & 76 & 54 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & -0.020 & 0.479 & -     & 0.697 & -     & -     & -      & 25 & 16 \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{grf}  & -0.208 & 0.208 & 0.046 & 0.213 & 0.02  & -0.04 & -0.006 & 0  & 0  \\
			\textbf{GATE}     & \textit{5} & \textit{cent} & -0.208 & 0.212 & 0.090 & 0.253 & 0.02  & 0.14  & -0.001 & 46 & 28 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & -0.235 & 0.435 & -     & 0.732 & -     & -     & -      & 44 & 27 \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{dml}  & -0.037 & 0.056 & 0.059 & 0.069 & -0.02 & -0.09 & -0.003 & 87 & 69 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & -0.037 & 0.154 & 0.123 & 0.194 & -0.10 & 0.48  & -0.010 & 73 & 55 \\
			\textbf{IATE}     & \textit{N} & \textit{ols}  & -0.037 & 0.550 & -     & 0.798 & -     & -     & -      & 14 & 9  \\
			\textbf{IATE}     & \textit{N} & \textit{rf}   & -0.058 & 0.513 & -     & 0.759 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{dml-} & -0.048 & 0.061 & 0.057 & 0.074 & 0.01  & -0.07 & 0.000  & 86 & 66 \\
			\textbf{GATE}     & \textit{5} & \textit{norm} & -0.048 & 0.156 & 0.121 & 0.197 & -0.08 & 0.04  & -0.003 & 75 & 57 \\
			\textbf{IATE}     & \textit{N} & \textit{ols}  & -0.047 & 0.550 & -     & 0.803 & -     & -     & -      & 16 & 10 \\
			\textbf{IATE}     & \textit{N} & \textit{rf}   & -0.070 & 0.515 & -     & 0.750 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{ols}  & -0.369 & 0.369 & 0.057 & 0.373 & -0.01 & 0.03  & -0.018 & 0  & 0  \\
			\textbf{GATE}     & \textit{5} & \textit{}     & -0.369 & 0.392 & 0.108 & 0.521 & -0.07 & -0.02 & -0.034 & 33 & 24 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & -0.369 & 0.675 & -     & 1.091 & -     & -     & -      & 38 & 24 \\
			\bottomrule
		\end{tabular}
\begin{tabular}{lccccccccccc}
			\toprule
			\multicolumn{3}{c}{} & \multicolumn{6}{c}{\textbf{Estimation of effects}} & \multicolumn{3}{c}{\textbf{Estimation of std.}} \\
			\multicolumn{3}{c}{} & \multicolumn{6}{c}{} & \multicolumn{3}{c}{\textbf{errors}} \\
			\midrule
			& \textit{\# of} & Estim- & Bias & Mean & Std. & RMSE& Skew- & Ex. & Bias & CovP & CovP \\
			& \textit{groups} & ator & & abs. & dev. & & ness & Kurto- & (SE) & (95) & (80) \\
			& & & & error& & & & sis & & in \% & in \% \\
			\midrule
			& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) \\
			\midrule
			& \multicolumn{11}{c}{N = 10'000} \\
			\midrule
			\textbf{ATE}      & \textit{1} & \textit{mcf}  & 0.198  & 0.198 & 0.032 & 0.201 & -0.04 & 0.57  & 0.001  & 0  & 0  \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.198  & 0.231 & 0.052 & 0.256 & 0.09  & 0.09  & -0.001 & 15 & 8  \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.198  & 0.552 & -     & 0.702 & -     & -     & -      & 15 & 9  \\
			\textbf{IATE eff} & \textit{N} & \textit{}     & 0.198  & 0.551 & -     & 0.700 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{mcf}  & -0.254 & 0.254 & 0.029 & 0.255 & 0.34  & 0.51  & 0.004  & 0  & 0  \\
			\textbf{GATE}     & \textit{5} & \textit{cent} & -0.254 & 0.254 & 0.044 & 0.280 & 0.11  & 0.13  & 0.003  & 3  & 1  \\
			\textbf{IATE}     & \textit{N} & \textit{}     & -0.254 & 0.420 & -     & 0.721 & -     & -     & -      & 40 & 25 \\
			\textbf{IATE eff} & \textit{N} & \textit{}     & -0.254 & 0.418 & -     & 0.719 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{grf}  & -0.065 & 0.065 & 0.025 & 0.069 & -0.21 & -0.02 & -0.004 & 16 & 6  \\
			\textbf{GATE}     & \textit{5} & \textit{}     & -0.065 & 0.094 & 0.049 & 0.129 & -0.03 & -0.02 & -0.002 & 66 & 49 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & -0.124 & 0.448 & -     & 0.703 & -     & -     & -      & 30 & 18 \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{grf}  & -0.264 & 0.264 & 0.026 & 0.265 & -0.04 & -0.21 & -0.006 & 0  & 0  \\
			\textbf{GATE}     & \textit{5} & \textit{cent} & -0.264 & 0.264 & 0.049 & 0.287 & -0.05 & 0.06  & -0.003 & 2  & 0  \\
			\textbf{IATE}     & \textit{N} & \textit{}     & -0.299 & 0.433 & -     & 0.754 & -     & -     & -      & 49 & 31 \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{dml}  & -0.069 & 0.071 & 0.036 & 0.078 & 0.58  & 1.44  & -0.004 & 38 & 19 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & -0.069 & 0.123 & 0.079 & 0.167 & 0.73  & 5.73  & -0.014 & 65 & 49 \\
			\textbf{IATE}     & \textit{N} & \textit{ols}  & -0.069 & 0.507 & -     & 0.761 & -     & -     & -      & 5  & 3  \\
			\textbf{IATE}     & \textit{N} & \textit{rf}   & -0.083 & 0.446 & -     & 0.772 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{dml-} & -0.078 & 0.079 & 0.033 & 0.085 & 0.20  & 0.18  & -0.001 & 31 & 14 \\
			\textbf{GATE}     & \textit{5} & \textit{norm} & -0.078 & 0.124 & 0.074 & 0.169 & 0.07  & 0.28  & -0.007 & 67 & 50 \\
			\textbf{IATE}     & \textit{N} & \textit{ols}  & -0.078 & 0.505 & -     & 0.762 & -     & -     & -      & 5  & 3  \\
			\textbf{IATE}     & \textit{N} & \textit{rf}   & -0.094 & 0.448 & -     & 0.702 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{ols}  & -0.366 & 0.366 & 0.030 & 0.368 & 0.14  & 0.02  & -0.011 & 0  & 0  \\
			\textbf{GATE}     & \textit{5} & \textit{}     & -0.367 & 0.375 & 0.055 & 0.510 & 0.06  & -0.08 & -0.019 & 25 & 17 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & -0.367 & 0.656 & -     & 1.078 & -     & -     & -      & 17 & 11 \\
			\bottomrule
		\end{tabular}
\begin{tabular}{lccccccccccc}
			\toprule
			\multicolumn{3}{c}{} & \multicolumn{6}{c}{\textbf{Estimation of effects}} & \multicolumn{3}{c}{\textbf{Estimation of std.}} \\
			\multicolumn{3}{c}{} & \multicolumn{6}{c}{} & \multicolumn{3}{c}{\textbf{errors}} \\
			\midrule
			& \textit{\# of} & Estim- & Bias & Mean & Std. & RMSE& Skew- & Ex. & Bias & CovP & CovP \\
			& \textit{groups} & ator & & abs. & dev. & & ness & Kurto- & (SE) & (95) & (80) \\
			& & & & error& & & & sis & & in \% & in \% \\
			\midrule
			& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) \\
			\midrule
			& \multicolumn{11}{c}{N = 2'500} \\
			\midrule
			\textbf{ATE}      & \textit{1} & \textit{mcf}  & -0.003 & 0.048 & 0.061 & 0.061 & 0.005 & 0.00  & -0.10  & 97 & 83 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & -0.004 & 0.092 & 0.087 & 0.115 & 0.000 & 0.01  & 0.02   & 86 & 67 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & -0.004 & 0.158 & -     & 0.193 & -     & -     & -      & 83 & 62 \\
			\textbf{IATE eff} & \textit{N} & \textit{}     & -0.002 & 0.147 & -     & 0.178 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{mcf}  & 0.003  & 0.048 & 0.061 & 0.061 & 0.03  & 0.06  & -0.001 & 94 & 78 \\
			\textbf{GATE}     & \textit{5} & \textit{cent} & 0.002  & 0.090 & 0.091 & 0.114 & 0.02  & 0.09  & -0.010 & 83 & 64 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.002  & 0.162 & -     & 0.199 & -     & -     & -      & 77 & 56 \\
			\textbf{IATE eff} & \textit{N} & \textit{}     & 0.004  & 0.151 & -     & 0.184 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{grf}  & -0.001 & 0.035 & 0.043 & 0.043 & -0.13 & -0.04 & -0.000 & 95 & 80 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & -0.001 & 0.076 & 0.096 & 0.096 & 0.06  & 0.09  & -0.001 & 95 & 80 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & -0.001 & 0.158 & -     & 0.190 & -     & -     & -      & 76 & 55 \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{grf}  & 0.003  & 0.033 & 0.042 & 0.042 & 0.07  & -0.02 & 0.000  & 95 & 80 \\
			\textbf{GATE}     & \textit{5} & \textit{cent} & 0.004  & 0.075 & 0.094 & 0.094 & 0.01  & 0.01  & 0.000  & 95 & 80 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.004  & 0.155 & -     & 0.187 & -     & -     & -      & 77 & 57 \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{dml}  & -0.002 & 0.034 & 0.043 & 0.043 & 0.04  & -0.12 & 0.005  & 97 & 85 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & -0.002 & 0.075 & 0.094 & 0.095 & -0.02 & 0.04  & 0.002  & 95 & 81 \\
			\textbf{IATE}     & \textit{N} & \textit{ols}  & -0.002 & 0.230 & -     & 0.287 & -     & -     & -      & 24 & 16 \\
			\textbf{IATE}     & \textit{N} & \textit{rf}   & -0.002 & 0.273 & -     & 0.345 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{dml-} & -0.002 & 0.034 & 0.043 & 0.043 & 0.04  & -0.11 & 0.005  & 97 & 84 \\
			\textbf{GATE}     & \textit{5} & \textit{norm} & -0.002 & 0.075 & 0.094 & 0.094 & -0.02 & 0.05  & 0.002  & 95 & 80 \\
			\textbf{IATE}     & \textit{N} & \textit{ols}  & -0.002 & 0.229 & -     & 0.286 & -     & -     & -      & 23 & 15 \\
			\textbf{IATE}     & \textit{N} & \textit{rf}   & -0.002 & 0.270 & -     & 0.342 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{ols}  & -0.001 & 0.034 & 0.042 & 0.042 & 0.04  & -0.11 & -0.013 & 82 & 61 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & -0.002 & 0.073 & 0.092 & 0.093 & -0.04 & 0.09  & -0.027 & 84 & 64 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & -0.001 & 0.228 & -     & 0.284 & -     & -     & -      & 68 & 48 \\
			\bottomrule
		\end{tabular}
\begin{tabular}{lccccccccccc}
			\toprule
			\multicolumn{3}{c}{} & \multicolumn{6}{c}{\textbf{Estimation of effects}} & \multicolumn{3}{c}{\textbf{Estimation of std.}} \\
			\multicolumn{3}{c}{} & \multicolumn{6}{c}{} & \multicolumn{3}{c}{\textbf{errors}} \\
			\midrule
			& \textit{\# of} & Estim- & Bias & Mean & Std. & RMSE& Skew- & Ex. & Bias & CovP & CovP \\
			& \textit{groups} & ator & & abs. & dev. & & ness & Kurto- & (SE) & (95) & (80) \\
			& & & & error& & & & sis & & in \% & in \% \\
			\midrule
			& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) \\
			\midrule
			& \multicolumn{11}{c}{N = 10'000} \\
			\midrule
			\textbf{ATE}      & \textit{1} & \textit{mcf}  & 0.001  & 0.022 & 0.028 & 0.028 & 0.13  & -0.15 & 0.005  & 98 & 84 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.001  & 0.049 & 0.045 & 0.063 & 0.07  & -0.21 & 0.002  & 87 & 66 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.001  & 0.097 & -     & 0.121 & -     & -     & -      & 86 & 68 \\
			\textbf{IATE eff} & \textit{N} & \textit{}     & 0.000  & 0.089 & -     & 0.111 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{mcf}  & 0.004  & 0.022 & 0.028 & 0.028 & 0.028 & 0.15  & 0.002  & 97 & 81 \\
			\textbf{GATE}     & \textit{5} & \textit{cent} & 0.004  & 0.045 & 0.045 & 0.058 & 0.045 & 0.17  & -0.002 & 87 & 68 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.004  & 0.096 & -     & 0.121 & -     & -     & -      & 83 & 63 \\
			\textbf{IATE eff} & \textit{N} & \textit{}     & 0.003  & 0.088 & -     & 0.110 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{grf}  & -0.000 & 0.016 & 0.020 & 0.020 & -0.17 & 0.39  & 0.001  & 96 & 83 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & -0.001 & 0.037 & 0.047 & 0.047 & -0.09 & 0.13  & -0.001 & 94 & 80 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & -0.001 & 0.083 & -     & 0.105 & -     & -     & -      & 91 & 76 \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{grf}  & 0.002  & 0.017 & 0.021 & 0.021 & 0.01  & 0.02  & 0.000  & 96 & 79 \\
			\textbf{GATE}     & \textit{5} & \textit{cent} & 0.002  & 0.036 & 0.046 & 0.046 & -0.07 & -0.05 & 0.001  & 95 & 80 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.002  & 0.082 & -     & 0.103 & -     & -     & -      & 91 & 76 \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{dml}  & 0.000  & 0.016 & 0.020 & 0.020 & -0.13 & 0.25  & 0.003  & 97 & 86 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & -0.001 & 0.037 & 0.046 & 0.046 & 0.06  & -0.02 & 0.001  & 95 & 82 \\
			\textbf{IATE}     & \textit{N} & \textit{ols}  & -0.001 & 0.179 & -     & 0.219 & -     & -     & -      & 7  & 5  \\
			\textbf{IATE}     & \textit{N} & \textit{rf}   & 0.000  & 0.202 & -     & 0.257 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{dml-} & 0.000  & 0.016 & 0.020 & 0.020 & -0.14 & 0.25  & 0.003  & 98 & 85 \\
			\textbf{GATE}     & \textit{5} & \textit{norm} & -0.001 & 0.037 & 0.046 & 0.046 & 0.05  & -0.03 & 0.001  & 95 & 82 \\
			\textbf{IATE}     & \textit{N} & \textit{ols}  & -0.001 & 0.179 & -     & 0.219 & -     & -     & -      & 7  & 4  \\
			\textbf{IATE}     & \textit{N} & \textit{rf}   & 0.000  & 0.201 & -     & 0.256 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{ols}  & 0.000  & 0.016 & 0.020 & 0.020 & -0.09 & -0.02 & -0.005 & 84 & 66 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & -0.001 & 0.037 & 0.046 & 0.046 & 0.01  & -0.03 & -0.013 & 85 & 62 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & -0.001 & 0.179 & -     & 0.219 & -     & -     & -      & 45 & 30 \\
			\bottomrule
		\end{tabular}
\begin{tabular}{lccccccccccc}
			\toprule
			\multicolumn{3}{c}{} & \multicolumn{6}{c}{\textbf{Estimation of effects}} & \multicolumn{3}{c}{\textbf{Estimation of std.}} \\
			\multicolumn{3}{c}{} & \multicolumn{6}{c}{} & \multicolumn{3}{c}{\textbf{errors}} \\
			\midrule
			& \textit{\# of} & Estim- & Bias & Mean & Std. & RMSE& Skew- & Ex. & Bias & CovP & CovP \\
			& \textit{groups} & ator & & abs. & dev. & & ness & Kurto- & (SE) & (95) & (80) \\
			& & & & error& & & & sis & & in \% & in \% \\
			\midrule
			& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) \\
			\midrule
			& \multicolumn{11}{c}{N = 2'500} \\
			\midrule
			\textbf{ATE}      & \textit{1} & \textit{mcf}  & 0.175 & 0.175 & 0.062 & 0.186 & 0.11  & 0.13  & 0.002  & 21 & 7  \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.175 & 0.178 & 0.090 & 0.211 & 0.06  & -0.04 & 0.008  & 53 & 32 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.175 & 0.214 & -     & 0.268 & -     & -     & -      & 67 & 50 \\
			\textbf{IATE eff} & \textit{N} & \textit{}     & 0.178 & 0.205 & -     & 0.258 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{mcf}  & 0.037 & 0.057 & 0.061 & 0.072 & 0.09  & 0.26  & 0.000  & 91 & 72 \\
			\textbf{GATE}     & \textit{5} & \textit{cent} & 0.037 & 0.094 & 0.090 & 0.121 & 0.05  & 0.07  & -0.006 & 84 & 65 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.037 & 0.174 & -     & 0.212 & -     & -     & -      & 75 & 53 \\
			\textbf{IATE eff} & \textit{N} & \textit{}     & 0.040 & 0.163 & -     & 0.197 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{grf}  & 0.097 & 0.097 & 0.044 & 0.107 & -0.03 & -0.24 & -0.002 & 38 & 17 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.097 & 0.113 & 0.096 & 0.137 & 0.03  & -0.00 & -0.003 & 81 & 57 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.092 & 0.188 & -     & 0.231 & -     & -     & -      & 70 & 50 \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{grf}  & 0.037 & 0.046 & 0.042 & 0.056 & -0.00 & -0.20 & -0.000 & 85 & 64 \\
			\textbf{GATE}     & \textit{5} & \textit{cent} & 0.037 & 0.081 & 0.093 & 0.102 & -0.01 & 0.07  & -0.000 & 93 & 76 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.034 & 0.175 & -     & 0.210 & -     & -     & -      & 72 & 51 \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{dml}  & 0.019 & 0.040 & 0.045 & 0.045 & -0.03 & -0.24 & 0.004  & 96 & 79 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.019 & 0.081 & 0.099 & 0.101 & -0.04 & -0.05 & 0.001  & 95 & 80 \\
			\textbf{IATE}     & \textit{N} & \textit{ols}  & 0.019 & 0.237 & -     & 0.296 & -     & -     & -      & 25 & 16 \\
			\textbf{IATE}     & \textit{N} & \textit{rf}   & 0.012 & 0.285 & -     & 0.364 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{dml-} & 0.020 & 0.040 & 0.045 & 0.050 & -0.04 & -0.27 & 0.004  & 95 & 78 \\
			\textbf{GATE}     & \textit{5} & \textit{norm} & 0.020 & 0.081 & 0.081 & 0.101 & -0.04 & -0.05 & 0.001  & 95 & 79 \\
			\textbf{IATE}     & \textit{N} & \textit{ols}  & 0.020 & 0.236 & -     & 0.295 & -     & -     & -      & 24 & 16 \\
			\textbf{IATE}     & \textit{N} & \textit{rf}   & 0.013 & 0.284 & -     & 0.362 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{ols}  & 0.007 & 0.037 & 0.044 & 0.045 & -0.07 & -0.20 & -0.013 & 83 & 63 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.007 & 0.080 & 0.094 & 0.100 & -0.06 & 0.01  & -0.027 & 81 & 61 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.007 & 0.231 & -     & 0.287 & -     & -     & -      & 67 & 47 \\
			\bottomrule
		\end{tabular}
\begin{tabular}{lccccccccccc}
			\toprule
			\multicolumn{3}{c}{} & \multicolumn{6}{c}{\textbf{Estimation of effects}} & \multicolumn{3}{c}{\textbf{Estimation of std.}} \\
			\multicolumn{3}{c}{} & \multicolumn{6}{c}{} & \multicolumn{3}{c}{\textbf{errors}} \\
			\midrule
			& \textit{\# of} & Estim- & Bias & Mean & Std. & RMSE& Skew- & Ex. & Bias & CovP & CovP \\
			& \textit{groups} & ator & & abs. & dev. & & ness & Kurto- & (SE) & (95) & (80) \\
			& & & & error& & & & sis & & in \% & in \% \\
			\midrule
			& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) \\
			\midrule
			& \multicolumn{11}{c}{N = 10'000} \\
			\midrule
			\textbf{ATE}      & \textit{1} & \textit{mcf}  & 0.144 & 0.144 & 0.029 & 0.147 & 0.16  & -0.02 & 0.003  & 0  & 0  \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.144 & 0.144 & 0.048 & 0.158 & 0.16  & -0.03 & -0.001 & 21 & 7  \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.144 & 0.158 & -     & 0.193 & -     & -     & -      & 45 & 63 \\
			\textbf{IATE eff} & \textit{N} & \textit{}     & 0.144 & 0.153 & -     & 0.186 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{mcf}  & 0.014 & 0.025 & 0.027 & 0.030 & 0.21  & 0.24  & 0.003  & 96 & 82 \\
			\textbf{GATE}     & \textit{5} & \textit{cent} & 0.013 & 0.049 & 0.045 & 0.063 & 0.22  & 0.17  & 0.004  & 86 & 69 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.013 & 0.106 & -     & 0.131 & -     & -     & -      & 81 & 59 \\
			\textbf{IATE eff} & \textit{N} & \textit{}     & 0.013 & 0.100 & -     & 0.122 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{grf}  & 0.064 & 0.064 & 0.020 & 0.067 & -0.18 & -0.41 & 0.001  & 13 & 4  \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.064 & 0.068 & 0.047 & 0.080 & -0.03 & -0.15 & -0.001 & 71 & 46 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.063 & 0.096 & -     & 0.126 & -     & -     & -      & 86 & 71 \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{grf}  & 0.015 & 0.022 & 0.022 & 0.027 & -0.08 & 0.05  & -0.001 & 87 & 69 \\
			\textbf{GATE}     & \textit{5} & \textit{cent} & 0.016 & 0.041 & 0.048 & 0.051 & -0.04 & -0.03 & -0.001 & 92 & 75 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.016 & 0.089 & -     & 0.111 & -     & -     & -      & 89 & 73 \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{dml}  & 0.010 & 0.019 & 0.022 & 0.024 & -0.16 & 0.94  & 0.003  & 94 & 82 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.010 & 0.041 & 0.050 & 0.051 & 0.14  & 0.04  & 0.000  & 94 & 80 \\
			\textbf{IATE}     & \textit{N} & \textit{ols}  & 0.010 & 0.181 & -     & 0.222 & -     & -     & -      & 8  & 5  \\
			\textbf{IATE}     & \textit{N} & \textit{rf}   & 0.005 & 0.214 & -     & 0.275 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{dml-} & 0.010 & 0.019 & 0.022 & 0.024 & -0.17 & 0.97  & 0.003  & 94 & 82 \\
			\textbf{GATE}     & \textit{5} & \textit{norm} & 0.010 & 0.041 & 0.050 & 0.051 & 0.13  & 0.04  & 0.000  & 94 & 80 \\
			\textbf{IATE}     & \textit{N} & \textit{ols}  & 0.010 & 0.181 & -     & 0.222 & -     & -     & -      & 8  & 5  \\
			\textbf{IATE}     & \textit{N} & \textit{rf}   & 0.005 & 0.214 & -     & 0.274 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{ols}  & 0.008 & 0.017 & 0.021 & 0.022 & 0.08  & 0.21  & -0.005 & 81 & 65 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.007 & 0.046 & 0.047 & 0.058 & 0.09  & 0.22  & -0.014 & 74 & 53 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.007 & 0.182 & -     & 0.222 & -     & -     & -      & 44 & 30 \\
			\bottomrule
		\end{tabular}
\begin{tabular}{lccccccccccc}
			\toprule
			\multicolumn{3}{c}{} & \multicolumn{6}{c}{\textbf{Estimation of effects}} & \multicolumn{3}{c}{\textbf{Estimation of std.}} \\
			\multicolumn{3}{c}{} & \multicolumn{6}{c}{} & \multicolumn{3}{c}{\textbf{errors}} \\
			\midrule
			& \textit{\# of} & Estim- & Bias & Mean & Std. & RMSE& Skew- & Ex. & Bias & CovP & CovP \\
			& \textit{groups} & ator & & abs. & dev. & & ness & Kurto- & (SE) & (95) & (80) \\
			& & & & error& & & & sis & & in \% & in \% \\
			\midrule
			& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) \\
			\midrule
			& \multicolumn{11}{c}{N = 2'500} \\
			\midrule
			\textbf{ATE}      & \textit{1} & \textit{mcf}  & 0.437 & 0.437 & -0.001 & 0.441 & 0.03  & -0.02 & -0.001 & 0  & 0  \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.436 & 0.436 & 0.001  & 0.455 & 0.00  & 0.06  & 0.001  & 1  & 0  \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.436 & 0.438 & -      & 0.494 & -     & -     & -      & 32 & 16 \\
			\textbf{IATE eff} & \textit{N} & \textit{}     & 0.439 & 0.439 & -      & 0.489 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{mcf}  & 0.046 & 0.060 & 0.058  & 0.074 & 0.01  & 0.05  & 0.008  & 92 & 72 \\
			\textbf{GATE}     & \textit{5} & \textit{cent} & 0.046 & 0.112 & 0.085  & 0.146 & -0.03 & 0.11  & 0.009  & 81 & 62 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.046 & 0.212 & -      & 0.252 & -     & -     & -      & 68 & 45 \\
			\textbf{IATE eff} & \textit{N} & \textit{}     & 0.048 & 0.205 & -      & 0.240 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{grf}  & 0.284 & 0.284 & 0.051  & 0.288 & -0.06 & -0.06 & -0.010 & 0  & 0  \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.284 & 0.284 & 0.101  & 0.309 & -0.06 & 0.06  & -0.011 & 19 & 8  \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.272 & 0.315 & -      & 0.394 & -     & -     & -      & 49 & 37 \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{grf}  & 0.090 & 0.091 & 0.046  & 0.101 & 0.04  & -0.04 & -0.006 & 41 & 20 \\
			\textbf{GATE}     & \textit{5} & \textit{cent} & 0.090 & 0.119 & 0.096  & 0.148 & 0.00  & 0.09  & -0.007 & 75 & 56 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.092 & 0.254 & -      & 0.297 & -     & -     & -      & 55 & 33 \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{dml}  & 0.147 & 0.148 & 0.059  & 0.159 & -0.30 & 1.42  & -0.003 & 27 & 11 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.147 & 0.165 & 0.127  & 0.195 & -0.61 & 4.66  & -0.014 & 66 & 46 \\
			\textbf{IATE}     & \textit{N} & \textit{ols}  & 0.148 & 0.287 & -      & 0.362 & -     & -     & -      & 25 & 17 \\
			\textbf{IATE}     & \textit{N} & \textit{rf}   & 0.125 & 0.344 & -      & 0.533 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{dml-} & 0.140 & 0.140 & 0.056  & 0.150 & 0.00  & -0.07 & 0.002  & 23 & 13 \\
			\textbf{GATE}     & \textit{5} & \textit{norm} & 0.140 & 0.157 & 0.123  & 0.187 & -0.13 & 0.01  & -0.005 & 74 & 52 \\
			\textbf{IATE}     & \textit{N} & \textit{ols}  & 0.140 & 0.285 & -      & 0.357 & -     & -     & -      & 28 & 18 \\
			\textbf{IATE}     & \textit{N} & \textit{rf}   & 0.117 & 0.349 & -      & 0.461 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{ols}  & 0.111 & 0.112 & 0.054  & 0.123 & -0.02 & 0.01  & -0.015 & 25 & 13 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.111 & 0.133 & 0.103  & 0.160 & -0.04 & 0.03  & -0.029 & 58 & 39 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.111 & 0.990 & -      & 0.314 & -     & -     & -      & 65 & 47 \\
			\bottomrule
		\end{tabular}
\begin{tabular}{lccccccccccc}
			\toprule
			\multicolumn{3}{c}{} & \multicolumn{6}{c}{\textbf{Estimation of effects}} & \multicolumn{3}{c}{\textbf{Estimation of std.}} \\
			\multicolumn{3}{c}{} & \multicolumn{6}{c}{} & \multicolumn{3}{c}{\textbf{errors}} \\
			\midrule
			& \textit{\# of} & Estim- & Bias & Mean & Std. & RMSE& Skew- & Ex. & Bias & CovP & CovP \\
			& \textit{groups} & ator & & abs. & dev. & & ness & Kurto- & (SE) & (95) & (80) \\
			& & & & error& & & & sis & & in \% & in \% \\
			\midrule
			& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) \\
			\midrule
			& \multicolumn{11}{c}{N = 10'000} \\
			\midrule
			\textbf{ATE}      & \textit{1} & \textit{mcf}  & 0.375  & 0.375 & 0.031 & 0.377 & -0.06 & 0.70  & 0.001  & 0  & 0  \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.375  & 0.375 & 0.053 & 0.384 & -0.10 & -0.10 & -0.002 & 0  & 0  \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.375  & 0.375 & -     & 0.409 & -     & -     & -      & 18 & 6  \\
			\textbf{IATE eff} & \textit{N} & \textit{}     & 0.375  & 0.375 & -     & 0.407 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{mcf}  & -0.013 & 0.025 & 0.028 & 0.031 & 0.18  & 0.26  & 0.007  & 96 & 86 \\
			\textbf{GATE}     & \textit{5} & \textit{cent} & -0.014 & 0.085 & 0.045 & 0.100 & 0.01  & 0.03  & 0.007  & 65 & 41 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & -0.014 & 0.156 & -     & 0.185 & -     & -     & -      & 66 & 43 \\
			\textbf{IATE eff} & \textit{N} & \textit{}     & -0.014 & 0.151 & -     & 0.151 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{grf}  & 0.211  & 0.211 & 0.025 & 0.213 & -0.31 & -0.09 & -0.004 & 0  & 0  \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.211  & 0.211 & 0.052 & 0.220 & 0.00  & -0.04 & -0.005 & 3  & 0  \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.205  & 0.208 & -     & 0.253 & -     & -     & -      & 59 & 39 \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{grf}  & 0.042  & 0.044 & 0.027 & 0.050 & -0.00 & -0.18 & -0.006 & 46 & 27 \\
			\textbf{GATE}     & \textit{5} & \textit{cent} & 0.043  & 0.063 & 0.051 & 0.080 & -0.09 & 0.03  & -0.006 & 75 & 56 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.053  & 0.123 & -     & 0.162 & -     & -     & -      & 82 & 66 \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{dml}  & 0.088  & 0.088 & 0.035 & 0.095 & 0.45  & 2.84  & -0.004 & 22 & 8  \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.088  & 0.099 & 0.091 & 0.119 & 0.10  & 6.78  & -0.015 & 62 & 42 \\
			\textbf{IATE}     & \textit{N} & \textit{ols}  & 0.088  & 0.208 & -     & 0.262 & -     & -     & -      & 11 & 7  \\
			\textbf{IATE}     & \textit{N} & \textit{rf}   & 0.069  & 0.268 & -     & 0.479 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{dml-} & 0.079  & 0.079 & 0.032 & 0.085 & 0.12  & 0.21  & 0.000  & 28 & 12 \\
			\textbf{GATE}     & \textit{5} & \textit{norm} & 0.078  & 0.090 & 0.073 & 0.108 & -0.08 & 0.04  & -0.007 & 71 & 49 \\
			\textbf{IATE}     & \textit{N} & \textit{ols}  & 0.079  & 0.205 & -     & 0.256 & -     & -     & -      & 12 & 8  \\
			\textbf{IATE}     & \textit{N} & \textit{rf}   & 0.058  & 0.275 & -     & 0.418 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{ols}  & 0.113  & 0.113 & 0.027 & 0.116 & 0.07  & -0.30 & -0.008 & 0  & 0  \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.113  & 0.118 & 0.052 & 0.134 & 0.05  & -0.07 & -0.015 & 27 & 17 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.113  & 0.200 & -     & 0.253 & -     & -     & -      & 46 & 31 \\
			\bottomrule
		\end{tabular}

==> (inline-1) <==
\begin{tabular}{lccccccccccc}
			\toprule
			\multicolumn{3}{c}{} & \multicolumn{6}{c}{\textbf{Estimation of effects}} & \multicolumn{3}{c}{\textbf{Estimation of std.}} \\
			\multicolumn{3}{c}{} & \multicolumn{6}{c}{} & \multicolumn{3}{c}{\textbf{errors}} \\
			\midrule
			& \textit{\# of} & Estim- & Bias & Mean & Std. & RMSE& Skew- & Ex. & Bias & CovP & CovP \\
			& \textit{groups} & ator & & abs. & dev. & & ness & Kurto- & (SE) & (95) & (80) \\
			& & & & error& & & & sis & & in \% & in \% \\
			\midrule
			& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) \\
			\midrule
			& \multicolumn{11}{c}{N = 2'500} \\
			\midrule
			\textbf{ATE}      & \textit{1} & \textit{mcf}  & 0.134  & 0.135 & 0.060 & 0.147 & -0.09 & -0.04 & 0.005  & 44 & 21 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.133  & 0.144 & 0.091 & 0.177 & -0.01 & 0.09  & 0.005  & 70 & 50 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.134  & 0.196 & -     & 0.246 & -     & -     & -      & 80 & 62 \\
			\textbf{IATE eff} & \textit{N} & \textit{}     & 0.136  & 0.181 & -     & 0.228 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{mcf}  & 0.006  & 0.049 & 0.060 & 0.061 & -0.09 & 0.01  & 0.002  & 96 & 83 \\
			\textbf{GATE}     & \textit{5} & \textit{cent} & 0.005  & 0.088 & 0.093 & 0.112 & -0.02 & -0.01 & 0.002  & 90 & 73 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.005  & 0.171 & -     & 0.211 & -     & -     & -      & 86 & 65 \\
			\textbf{IATE eff} & \textit{N} & \textit{}     & 0.005  & 0.154 & -     & 0.188 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{grf}  & 0.043  & 0.050 & 0.044 & 0.061 & 0.05  & -0.02 & -0.001 & 82 & 60 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.043  & 0.085 & 0.097 & 0.107 & -0.05 & -0.01 & -0.003 & 92 & 73 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.040  & 0.158 & -     & 0.194 & -     & -     & -      & 78 & 58 \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{grf}  & 0.011  & 0.036 & 0.045 & 0.046 & 0.16  & 0.04  & -0.002 & 93 & 76 \\
			\textbf{GATE}     & \textit{5} & \textit{cent} & 0.012  & 0.079 & 0.098 & 0.099 & 0.03  & 0.12  & -0.003 & 94 & 78 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.013  & 0.157 & -     & 0.190 & -     & -     & -      & 78 & 58 \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{dml}  & 0.000  & 0.039 & 0.049 & 0.049 & -0.08 & 0.14  & 0.001  & 97 & 83 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.000  & 0.084 & 0.105 & 0.105 & 0.00  & -0.02 & 0.003  & 95 & 81 \\
			\textbf{IATE}     & \textit{N} & \textit{ols}  & 0.000  & 0.214 & -     & 0.266 & -     & -     & -      & 19 & 12 \\
			\textbf{IATE}     & \textit{N} & \textit{rf}   & -0.002 & 0.336 & -     & 0.433 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{dml-} & 0.002  & 0.039 & 0.049 & 0.049 & -0.08 & 0.13  & 0.002  & 96 & 81 \\
			\textbf{GATE}     & \textit{5} & \textit{norm} & 0.002  & 0.083 & 0.103 & 0.104 & -0.01 & -0.04 & 0.000  & 95 & 80 \\
			\textbf{IATE}     & \textit{N} & \textit{ols}  & 0.002  & 0.212 & -     & 0.264 & -     & -     & -      & 17 & 11 \\
			\textbf{IATE}     & \textit{N} & \textit{rf}   & 0.000  & 0.329 & -     & 0.423 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{ols}  & 0.009  & 0.037 & 0.046 & 0.047 & -0.02 & 0.06  & -0.015 & 81 & 63 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.008  & 0.086 & 0.096 & 0.107 & 0.01  & 0.14  & -0.029 & 79 & 57 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.008  & 0.207 & -     & 0.257 & -     & -     & -      & 60 & 41 \\
			\bottomrule
		\end{tabular}
\begin{tabular}{lccccccccccc}
			\toprule
			\multicolumn{3}{c}{} & \multicolumn{6}{c}{\textbf{Estimation of effects}} & \multicolumn{3}{c}{\textbf{Estimation of std.}} \\
			\multicolumn{3}{c}{} & \multicolumn{6}{c}{} & \multicolumn{3}{c}{\textbf{errors}} \\
			\midrule
			& \textit{\# of} & Estim- & Bias & Mean & Std. & RMSE& Skew- & Ex. & Bias & CovP & CovP \\
			& \textit{groups} & ator & & abs. & dev. & & ness & Kurto- & (SE) & (95) & (80) \\
			& & & & error& & & & sis & & in \% & in \% \\
			\midrule
			& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) \\
			\midrule
			& \multicolumn{11}{c}{N = 10'000} \\
			\midrule
			\textbf{ATE}      & \textit{1} & \textit{mcf}  & 0.092  & 0.092 & 0.030 & 0.097 & 0.09  & -0.35 & 0.002  & 18 & 5  \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.091  & 0.094 & 0.051 & 0.113 & 0.12  & 0.07  & 0.003  & 62 & 40 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.091  & 0.132 & -     & 0.166 & -     & -     & -      & 83 & 66 \\
			\textbf{IATE eff} & \textit{N} & \textit{}     & 0.093  & 0.120 & -     & 0.152 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{mcf}  & -0.009 & 0.026 & 0.030 & 0.032 & 0.10  & -0.29 & 0.001  & 95 & 80 \\
			\textbf{GATE}     & \textit{5} & \textit{cent} & -0.010 & 0.049 & 0.049 & 0.061 & 0.13  & 0.10  & 0.003  & 92 & 72 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & -0.009 & 0.113 & -     & 0.140 & -     & -     & -      & 90 & 71 \\
			\textbf{IATE eff} & \textit{N} & \textit{}     & -0.008 & 0.098 & -     & 0.121 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{grf}  & 0.020  & 0.023 & 0.021 & 0.029 & -0.13 & -0.04 & 0.000  & 82 & 62 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.019  & 0.042 & 0.049 & 0.053 & 0.08  & 0.03  & -0.002 & 92 & 76 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.020  & 0.086 & -     & 0.111 & -     & -     & -      & 90 & 75 \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{grf}  & 0.003  & 0.017 & 0.022 & 0.022 & 0.13  & 0.58  & -0.001 & 93 & 78 \\
			\textbf{GATE}     & \textit{5} & \textit{cent} & 0.003  & 0.040 & 0.049 & 0.050 & 0.02  & 0.12  & -0.002 & 95 & 80 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.007  & 0.086 & -     & 0.109 & -     & -     & -      & 90 & 75 \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{dml}  & -0.003 & 0.019 & 0.023 & 0.023 & 0.00  & -0.45 & 0.003  & 98 & 82 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & -0.003 & 0.041 & 0.051 & 0.051 & 0.10  & 0.04  & 0.001  & 96 & 81 \\
			\textbf{IATE}     & \textit{N} & \textit{ols}  & -0.003 & 0.176 & -     & 0.214 & -     & -     & -      & 5  & 3  \\
			\textbf{IATE}     & \textit{N} & \textit{rf}   & -0.003 & 0.214 & -     & 0.340 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{dml-} & -0.003 & 0.019 & 0.023 & 0.023 & 0.00  & -0.45 & 0.001  & 98 & 82 \\
			\textbf{GATE}     & \textit{5} & \textit{norm} & -0.003 & 0.041 & 0.051 & 0.051 & 0.01  & 0.04  & 0.000  & 95 & 80 \\
			\textbf{IATE}     & \textit{N} & \textit{ols}  & -0.003 & 0.176 & -     & 0.214 & -     & -     & -      & 5  & 3  \\
			\textbf{IATE}     & \textit{N} & \textit{rf}   & -0.003 & 0.263 & -     & 0.334 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{ols}  & 0.004  & 0.017 & 0.021 & 0.021 & -0.01 & -0.23 & -0.006 & 82 & 65 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.003  & 0.053 & 0.048 & 0.065 & 0.09  & 0.13  & -0.014 & 67 & 50 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.003  & 0.178 & -     & 0.215 & -     & -     & -      & 35 & 23 \\
			\bottomrule
		\end{tabular}
\begin{tabular}{lccccccccccc}
			\toprule
			\multicolumn{3}{c}{} & \multicolumn{6}{c}{\textbf{Estimation of effects}} & \multicolumn{3}{c}{\textbf{Estimation of std.}} \\
			\multicolumn{3}{c}{} & \multicolumn{6}{c}{} & \multicolumn{3}{c}{\textbf{errors}} \\
			\midrule
			& \textit{\# of} & Estim- & Bias & Mean & Std. & RMSE& Skew- & Ex. & Bias & CovP & CovP \\
			& \textit{groups} & ator & & abs. & dev. & & ness & Kurto- & (SE) & (95) & (80) \\
			& & & & error& & & & sis & & in \% & in \% \\
			\midrule
			& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) \\
			\midrule
			& \multicolumn{11}{c}{N = 2'500} \\
			\midrule
			\textbf{ATE}      & \textit{1} & \textit{mcf}  & 0.223 & 0.223 & 0.061 & 0.231 & -0.02 & 0.05  & 0.002  & 5  & 1  \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.223 & 0.224 & 0.085 & 0.253 & -0.04 & 0.22  & -0.001 & 33 & 14 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.223 & 0.244 & -     & 0.304 & -     & -     & -      & 53 & 40 \\
			\textbf{IATE eff} & \textit{N} & \textit{}     & 0.223 & 0.238 & -     & 0.297 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{mcf}  & 0.124 & 0.125 & 0.060 & 0.138 & 0.02  & -0.03 & 0.001  & 48 & 22 \\
			\textbf{GATE}     & \textit{5} & \textit{cent} & 0.124 & 0.136 & 0.085 & 0.174 & -0.01 & 0.22  & -0.006 & 66 & 46 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.124 & 0.196 & -     & 0.247 & -     & -     & -      & 60 & 43 \\
			\textbf{IATE eff} & \textit{N} & \textit{}     & 0.125 & 0.189 & -     & 0.239 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{grf}  & 0.178 & 0.178 & 0.043 & 0.183 & -0.01 & 0.06  & 0.000  & 2  & 0  \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.178 & 0.180 & 0.095 & 0.202 & -0.08 & 0.10  & 0.000  & 53 & 27 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.172 & 0.252 & -     & 0.308 & -     & -     & -      & 52 & 35 \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{grf}  & 0.107 & 0.107 & 0.042 & 0.115 & 0.01  & -0.03 & 0.001  & 29 & 11 \\
			\textbf{GATE}     & \textit{5} & \textit{cent} & 0.107 & 0.119 & 0.093 & 0.142 & 0.03  & -0.06 & 0.000  & 79 & 55 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.102 & 0.231 & -     & 0.271 & -     & -     & -      & 53 & 32 \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{dml}  & 0.092 & 0.093 & 0.045 & 0.103 & -0.04 & -0.07 & 0.003  & 52 & 25 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.093 & 0.111 & 0.098 & 0.135 & -0.03 & 0.09  & -0.003 & 83 & 61 \\
			\textbf{IATE}     & \textit{N} & \textit{ols}  & 0.093 & 0.308 & -     & 0.386 & -     & -     & -      & 38 & 26 \\
			\textbf{IATE}     & \textit{N} & \textit{rf}   & 0.084 & 0.250 & -     & 0.314 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{dml-} & 0.092 & 0.092 & 0.046 & 0.102 & -0.06 & -0.06 & 0.003  & 53 & 25 \\
			\textbf{GATE}     & \textit{5} & \textit{norm} & 0.092 & 0.111 & 0.099 & 0.135 & -0.02 & 0.09  & -0.002 & 84 & 62 \\
			\textbf{IATE}     & \textit{N} & \textit{ols}  & 0.092 & 0.310 & -     & 0.389 & -     & -     & -      & 39 & 26 \\
			\textbf{IATE}     & \textit{N} & \textit{rf}   & 0.083 & 0.251 & -     & 0.316 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{ols}  & 0.012 & 0.039 & 0.048 & 0.049 & -0.09 & -0.02 & -0.016 & 77 & 58 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.012 & 0.080 & 0.099 & 0.101 & 0.00  & 0.09  & -0.032 & 81 & 62 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.012 & 0.295 & -     & 0.369 & -     & -     & -      & 75 & 55 \\
			\bottomrule
		\end{tabular}
\begin{tabular}{lccccccccccc}
			\toprule
			\multicolumn{3}{c}{} & \multicolumn{6}{c}{\textbf{Estimation of effects}} & \multicolumn{3}{c}{\textbf{Estimation of std.}} \\
			\multicolumn{3}{c}{} & \multicolumn{6}{c}{} & \multicolumn{3}{c}{\textbf{errors}} \\
			\midrule
			& \textit{\# of} & Estim- & Bias & Mean & Std. & RMSE& Skew- & Ex. & Bias & CovP & CovP \\
			& \textit{groups} & ator & & abs. & dev. & & ness & Kurto- & (SE) & (95) & (80) \\
			& & & & error& & & & sis & & in \% & in \% \\
			\midrule
			& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) \\
			\midrule
			& \multicolumn{11}{c}{N = 10'000} \\
			\midrule
			\textbf{ATE}      & \textit{1} & \textit{mcf}  & 0.201 & 0.201 & 0.031 & 0.204 & 0.01  & -0.07 & 0.001  & 0  & 0  \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.202 & 0.202 & 0.047 & 0.213 & 0.05  & -0.08 & -0.002 & 1  & 0  \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.202 & 0.205 & -     & 0.240 & -     & -     & -      & 38 & 23 \\
			\textbf{IATE eff} & \textit{N} & \textit{}     & 0.202 & 0.204 & -     & 0.235 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{mcf}  & 0.093 & 0.093 & 0.029 & 0.097 & 0.14  & 0.12  & 0.001  & 11 & 3  \\
			\textbf{GATE}     & \textit{5} & \textit{cent} & 0.093 & 0.094 & 0.045 & 0.116 & 0.11  & -0.03 & -0.003 & 50 & 31 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.093 & 0.130 & -     & 0.164 & -     & -     & -      & 59 & 43 \\
			\textbf{IATE eff} & \textit{N} & \textit{}     & 0.093 & 0.164 & -     & 0.159 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{grf}  & 0.144 & 0.144 & 0.020 & 0.145 & -0.17 & 0.29  & 0.001  & 0  & 0  \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.144 & 0.144 & 0.046 & 0.152 & 0.05  & -0.09 & 0.001  & 13 & 3  \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.141 & 0.148 & -     & 0.188 & -     & -     & -      & 66 & 50 \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{grf}  & 0.073 & 0.073 & 0.020 & 0.076 & -0.10 & 0.06  & 0.000  & 6  & 2  \\
			\textbf{GATE}     & \textit{5} & \textit{cent} & 0.072 & 0.074 & 0.045 & 0.085 & 0.07  & -0.24 & 0.001  & 66 & 39 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.068 & 0.111 & -     & 0.142 & -     & -     & -      & 80 & 63 \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{dml}  & 0.070 & 0.070 & 0.021 & 0.073 & 0.10  & 0.03  & 0.003  & 14 & 4  \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.070 & 0.073 & 0.049 & 0.085 & -0.03 & 0.00  & -0.001 & 66 & 42 \\
			\textbf{IATE}     & \textit{N} & \textit{ols}  & 0.070 & 0.208 & -     & 0.259 & -     & -     & -      & 14 & 9  \\
			\textbf{IATE}     & \textit{N} & \textit{rf}   & 0.062 & 0.183 & -     & 0.232 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{dml-} & 0.068 & 0.068 & 0.021 & 0.071 & 0.11  & 0.02  & 0.003  & 16 & 4  \\
			\textbf{GATE}     & \textit{5} & \textit{norm} & 0.069 & 0.072 & 0.049 & 0.084 & -0.03 & 0.01  & -0.001 & 69 & 44 \\
			\textbf{IATE}     & \textit{N} & \textit{ols}  & 0.068 & 0.208 & -     & 0.260 & -     & -     & -      & 15 & 10 \\
			\textbf{IATE}     & \textit{N} & \textit{rf}   & 0.055 & 0.185 & -     & 0.234 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{ols}  & 0.011 & 0.020 & 0.022 & 0.024 & 0.03  & -0.19 & -0.006 & 79 & 56 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.011 & 0.041 & 0.041 & 0.051 & -0.02 & 0.09  & -0.014 & 79 & 60 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.011 & 0.200 & -     & 0.248 & -     & -     & -      & 59 & 41 \\
			\bottomrule
		\end{tabular}
\begin{tabular}{lccccccccccc}
			\toprule
			\multicolumn{3}{c}{} & \multicolumn{6}{c}{\textbf{Estimation of effects}} & \multicolumn{3}{c}{\textbf{Estimation of std.}} \\
			\multicolumn{3}{c}{} & \multicolumn{6}{c}{} & \multicolumn{3}{c}{\textbf{errors}} \\
			\midrule
			& \textit{\# of} & Estim- & Bias & Mean & Std. & RMSE& Skew- & Ex. & Bias & CovP & CovP \\
			& \textit{groups} & ator & & abs. & dev. & & ness & Kurto- & (SE) & (95) & (80) \\
			& & & & error& & & & sis & & in \% & in \% \\
			\midrule
			& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) \\
			\midrule
			& \multicolumn{11}{c}{N = 2'500} \\
			\midrule
			\textbf{ATE}      & \textit{1} & \textit{mcf}  & 0.132  & 0.133 & 0.061 & 0.146 & 0.04  & 0.01  & 0.003  & 47 & 22 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.132  & 0.142 & 0.091 & 0.175 & 0.01  & -0.07 & 0.001  & 69 & 49 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.132  & 0.189 & -     & 0.237 & -     & -     & -      & 74 & 57 \\
			\textbf{IATE eff} & \textit{N} & \textit{}     & 0.135  & 0.189 & -     & 0.237 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{mcf}  & 0.011  & 0.050 & 0.063 & 0.063 & 0.07  & 0.08  & 0.000  & 95 & 79 \\
			\textbf{GATE}     & \textit{5} & \textit{cent} & 0.010  & 0.091 & 0.093 & 0.115 & 0.05  & -0.02 & -0.004 & 87 & 68 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.010  & 0.172 & -     & 0.209 & -     & -     & -      & 77 & 55 \\
			\textbf{IATE eff} & \textit{N} & \textit{}     & 0.013  & 0.160 & -     & 0.192 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{grf}  & 0.043  & 0.051 & 0.044 & 0.062 & -0.09 & -0.03 & -0.001 & 80 & 58 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.043  & 0.085 & 0.096 & 0.107 & 0.07  & 0.06  & -0.003 & 91 & 74 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.040  & 0.184 & -     & 0.220 & -     & -     & -      & 69 & 48 \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{grf}  & 0.022  & 0.040 & 0.044 & 0.049 & 0.03  & 0.04  & -0.002 & 91 & 73 \\
			\textbf{GATE}     & \textit{5} & \textit{cent} & 0.022  & 0.079 & 0.095 & 0.099 & 0.00  & -0.01 & -0.001 & 94 & 77 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.021  & 0.180 & -     & 0.214 & -     & -     & -      & 70 & 49 \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{dml}  & 0.000  & 0.036 & 0.045 & 0.045 & -0.01 & -0.14 & 0.005  & 97 & 85 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.000  & 0.082 & 0.102 & 0.102 & -0.10 & -0.04 & 0.001  & 95 & 80 \\
			\textbf{IATE}     & \textit{N} & \textit{ols}  & 0.000  & 0.240 & -     & 0.299 & -     & -     & -      & 28 & 17 \\
			\textbf{IATE}     & \textit{N} & \textit{rf}   & -0.004 & 0.292 & -     & 0.375 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{dml-} & 0.002  & 0.036 & 0.045 & 0.045 & -0.01 & -0.14 & 0.004  & 97 & 84 \\
			\textbf{GATE}     & \textit{5} & \textit{norm} & 0.002  & 0.081 & 0.101 & 0.102 & -0.10 & -0.02 & 0.000  & 95 & 80 \\
			\textbf{IATE}     & \textit{N} & \textit{ols}  & 0.002  & 0.238 & -     & 0.297 & -     & -     & -      & 25 & 16 \\
			\textbf{IATE}     & \textit{N} & \textit{rf}   & -0.003 & 0.288 & -     & 0.370 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{ols}  & 0.002  & 0.030 & 0.044 & 0.044 & -0.06 & -0.14 & -0.012 & 84 & 63 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.002  & 0.086 & 0.096 & 0.107 & -0.03 & -0.01 & -0.028 & 78 & 58 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.002  & 0.232 & -     & 0.289 & -     & -     & -      & 67 & 47 \\
			\bottomrule
		\end{tabular}
\begin{tabular}{lccccccccccc}
			\toprule
			\multicolumn{3}{c}{} & \multicolumn{6}{c}{\textbf{Estimation of effects}} & \multicolumn{3}{c}{\textbf{Estimation of std.}} \\
			\multicolumn{3}{c}{} & \multicolumn{6}{c}{} & \multicolumn{3}{c}{\textbf{errors}} \\
			\midrule
			& \textit{\# of} & Estim- & Bias & Mean & Std. & RMSE& Skew- & Ex. & Bias & CovP & CovP \\
			& \textit{groups} & ator & & abs. & dev. & & ness & Kurto- & (SE) & (95) & (80) \\
			& & & & error& & & & sis & & in \% & in \% \\
			\midrule
			& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) \\
			\midrule
			& \multicolumn{11}{c}{N = 10'000} \\
			\midrule
			\textbf{ATE}      & \textit{1} & \textit{mcf}  & 0.097  & 0.097 & 0.029 & 0.102 & 0.16  & -0.31 & 0.003  & 14 & 2  \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.097  & 0.099 & 0.050 & 0.119 & 0.08  & -0.27 & 0.001  & 56 & 36 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.097  & 0.127 & -     & 0.161 & -     & -     & -      & 75 & 57 \\
			\textbf{IATE eff} & \textit{N} & \textit{}     & 0.097  & 0.119 & -     & 0.151 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{mcf}  & -0.002 & 0.023 & 0.029 & 0.029 & 0.07  & -0.19 & 0.003  & 98 & 84 \\
			\textbf{GATE}     & \textit{5} & \textit{cent} & -0.002 & 0.049 & 0.049 & 0.062 & 0.12  & -0.13 & 0.002  & 89 & 71 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & -0.003 & 0.106 & -     & 0.131 & -     & -     & -      & 83 & 61 \\
			\textbf{IATE eff} & \textit{N} & \textit{}     & -0.002 & 0.098 & -     & 0.119 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{grf}  & 0.022  & 0.026 & 0.021 & 0.031 & -0.15 & -0.25 & -0.000 & 81 & 57 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.022  & 0.043 & 0.049 & 0.054 & 0.05  & -0.07 & -0.002 & 92 & 73 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.023  & 0.091 & -     & 0.118 & -     & -     & -      & 87 & 72 \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{grf}  & 0.007  & 0.019 & 0.023 & 0.024 & 0.19  & 0.07  & -0.002 & 91 & 74 \\
			\textbf{GATE}     & \textit{5} & \textit{cent} & 0.008  & 0.040 & 0.048 & 0.050 & 0.01  & -0.05 & -0.001 & 93 & 77 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.010  & 0.091 & -     & 0.114 & -     & -     & -      & 88 & 71 \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{dml}  & 0.001  & 0.017 & 0.022 & 0.022 & -0.14 & 0.63  & 0.003  & 96 & 86 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.000  & 0.040 & 0.050 & 0.051 & 0.09  & 0.06  & 0.001  & 95 & 80 \\
			\textbf{IATE}     & \textit{N} & \textit{ols}  & 0.000  & 0.182 & -     & 0.223 & -     & -     & -      & 8  & 5  \\
			\textbf{IATE}     & \textit{N} & \textit{rf}   & -0.002 & 0.218 & -     & 0.282 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{dml-} & 0.001  & 0.017 & 0.022 & 0.022 & -0.15 & 0.62  & 0.003  & 96 & 87 \\
			\textbf{GATE}     & \textit{5} & \textit{norm} & 0.001  & 0.040 & 0.050 & 0.050 & 0.09  & 0.06  & 0.000  & 95 & 79 \\
			\textbf{IATE}     & \textit{N} & \textit{ols}  & 0.001  & 0.182 & -     & 0.223 & -     & -     & -      & 8  & 5  \\
			\textbf{IATE}     & \textit{N} & \textit{rf}   & -0.002 & 0.216 & -     & 0.279 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{ols}  & 0.004  & 0.017 & 0.021 & 0.022 & -0.09 & 0.30  & -0.006 & 84 & 66 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.004  & 0.056 & 0.052 & 0.068 & -0.01 & 0.08  & -0.014 & 64 & 44 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.004  & 0.184 & -     & 0.225 & -     & -     & -      & 44 & 29 \\
			\bottomrule
		\end{tabular}
\begin{tabular}{lccccccccccc}
			\toprule
			\multicolumn{3}{c}{} & \multicolumn{6}{c}{\textbf{Estimation of effects}} & \multicolumn{3}{c}{\textbf{Estimation of std.}} \\
			\multicolumn{3}{c}{} & \multicolumn{6}{c}{} & \multicolumn{3}{c}{\textbf{errors}} \\
			\midrule
			& \textit{\# of} & Estim- & Bias & Mean & Std. & RMSE& Skew- & Ex. & Bias & CovP & CovP \\
			& \textit{groups} & ator & & abs. & dev. & & ness & Kurto- & (SE) & (95) & (80) \\
			& & & & error& & & & sis & & in \% & in \% \\
			\midrule
			& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) \\
			\midrule
			& \multicolumn{11}{c}{N = 2'500} \\
			\midrule
			\textbf{ATE}      & \textit{1} & \textit{mcf}  & 0.192 & 0.192 & 0.061 & 0.201 & 0.08  & 0.23  & 0.002  & 14 & 4  \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.191 & 0.193 & 0.089 & 0.224 & 0.07  & 0.17  & -0.003 & 47 & 25 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.191 & 0.225 & -     & 0.279 & -     & -     & -      & 64 & 48 \\
			\textbf{IATE eff} & \textit{N} & \textit{}     & 0.194 & 0.216 & -     & 0.270 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{mcf}  & 0.053 & 0.065 & 0.060 & 0.080 & 0.05  & 0.43  & 0.001  & 87 & 65 \\
			\textbf{GATE}     & \textit{5} & \textit{cent} & 0.052 & 0.096 & 0.088 & 0.126 & 0.05  & 0.29  & -0.005 & 82 & 65 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.052 & 0.174 & -     & 0.214 & -     & -     & -      & 75 & 53 \\
			\textbf{IATE eff} & \textit{N} & \textit{}     & 0.055 & 0.164 & -     & 0.200 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{grf}  & 0.125 & 0.125 & 0.044 & 0.133 & -0.01 & -0.09 & -0.002 & 17 & 5  \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.125 & 0.134 & 0.097 & 0.159 & 0.00  & -0.03 & -0.003 & 72 & 48 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.119 & 0.193 & -     & 0.240 & -     & -     & -      & 70 & 51 \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{grf}  & 0.048 & 0.054 & 0.042 & 0.064 & 0.04  & -0.18 & -0.000 & 79 & 55 \\
			\textbf{GATE}     & \textit{5} & \textit{cent} & 0.047 & 0.085 & 0.093 & 0.106 & -0.01 & 0.09  & -0.001 & 92 & 74 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.044 & 0.174 & -     & 0.209 & -     & -     & -      & 73 & 52 \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{dml}  & 0.032 & 0.044 & 0.044 & 0.055 & -0.02 & -0.15 & 0.005  & 93 & 73 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.032 & 0.083 & 0.098 & 0.103 & -0.02 & -0.05 & 0.000  & 93 & 79 \\
			\textbf{IATE}     & \textit{N} & \textit{ols}  & 0.032 & 0.236 & -     & 0.295 & -     & -     & -      & 24 & 16 \\
			\textbf{IATE}     & \textit{N} & \textit{rf}   & 0.024 & 0.282 & -     & 0.359 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{dml-} & 0.032 & 0.044 & 0.044 & 0.055 & -0.02 & -0.17 & 0.004  & 92 & 73 \\
			\textbf{GATE}     & \textit{5} & \textit{norm} & 0.032 & 0.083 & 0.099 & 0.104 & -0.01 & -0.06 & 0.000  & 93 & 78 \\
			\textbf{IATE}     & \textit{N} & \textit{ols}  & 0.032 & 0.236 & -     & 0.295 & -     & -     & -      & 24 & 16 \\
			\textbf{IATE}     & \textit{N} & \textit{rf}   & 0.024 & 0.283 & -     & 0.359 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{ols}  & 0.008 & 0.036 & 0.044 & 0.045 & -0.07 & -0.19 & -0.013 & 84 & 61 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.008 & 0.078 & 0.094 & 0.097 & -0.05 & 0.03  & -0.027 & 82 & 62 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.008 & 0.230 & -     & 0.286 & -     & -     & -      & 67 & 48 \\
			\bottomrule
		\end{tabular}
\begin{tabular}{lccccccccccc}
			\toprule
			\multicolumn{3}{c}{} & \multicolumn{6}{c}{\textbf{Estimation of effects}} & \multicolumn{3}{c}{\textbf{Estimation of std.}} \\
			\multicolumn{3}{c}{} & \multicolumn{6}{c}{} & \multicolumn{3}{c}{\textbf{errors}} \\
			\midrule
			& \textit{\# of} & Estim- & Bias & Mean & Std. & RMSE& Skew- & Ex. & Bias & CovP & CovP \\
			& \textit{groups} & ator & & abs. & dev. & & ness & Kurto- & (SE) & (95) & (80) \\
			& & & & error& & & & sis & & in \% & in \% \\
			\midrule
			& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) \\
			\midrule
			& \multicolumn{11}{c}{N = 10'000} \\
			\midrule
			\textbf{ATE}      & \textit{1} & \textit{mcf}  & 0.168 & 0.168 & 0.029 & 0.170 & 0.06  & 0.07  & 0.003  & 0  & 0  \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.167 & 0.167 & 0.047 & 0.179 & 0.15  & 0.04  & -0.001 & 7  & 2  \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.167 & 0.176 & -     & 0.210 & -     & -     & -      & 57 & 39 \\
			\textbf{IATE eff} & \textit{N} & \textit{}     & 0.167 & 0.172 & -     & 0.203 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{mcf}  & 0.029 & 0.032 & 0.026 & 0.039 & -0.05 & 0.10  & 0.004  & 90 & 65 \\
			\textbf{GATE}     & \textit{5} & \textit{cent} & 0.028 & 0.051 & 0.044 & 0.069 & 0.15  & 0.12  & 0.001  & 84 & 67 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.028 & 0.107 & -     & 0.133 & -     & -     & -      & 80 & 59 \\
			\textbf{IATE eff} & \textit{N} & \textit{}     & 0.028 & 0.100 & -     & 0.124 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{grf}  & 0.093 & 0.093 & 0.020 & 0.095 & -0.15 & -0.44 & 0.001  & 0  & 0  \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.092 & 0.093 & 0.047 & 0.104 & 0.04  & -0.11 & -0.001 & 49 & 25 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.089 & 0.109 & -     & 0.141 & -     & -     & -      & 82 & 66 \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{grf}  & 0.024 & 0.027 & 0.021 & 0.032 & -0.05 & 0.06  & 0.000  & 80 & 51 \\
			\textbf{GATE}     & \textit{5} & \textit{cent} & 0.025 & 0.043 & 0.046 & 0.054 & -0.04 & -0.07 & -0.000 & 90 & 72 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.024 & 0.089 & -     & 0.112 & -     & -     & -      & 89 & 73 \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{dml}  & 0.020 & 0.025 & 0.22  & 0.030 & -0.31 & 1.16  & 0.002  & 89 & 68 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.020 & 0.042 & 0.49  & 0.053 & 0.07  & -0.03 & 0.000  & 93 & 77 \\
			\textbf{IATE}     & \textit{N} & \textit{ols}  & 0.020 & 0.181 & -     & 0.222 & -     & -     & -      & 7  & 5  \\
			\textbf{IATE}     & \textit{N} & \textit{rf}   & 0.014 & 0.212 & -     & 0.271 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{dml-} & 0.020 & 0.025 & 0.22  & 0.030 & -0.33 & 1.20  & 0.002  & 89 & 70 \\
			\textbf{GATE}     & \textit{5} & \textit{norm} & 0.020 & 0.042 & 0.49  & 0.053 & 0.07  & -0.03 & 0.000  & 93 & 77 \\
			\textbf{IATE}     & \textit{N} & \textit{ols}  & 0.020 & 0.181 & -     & 0.222 & -     & -     & -      & 7  & 5  \\
			\textbf{IATE}     & \textit{N} & \textit{rf}   & 0.014 & 0.212 & -     & 0.272 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{ols}  & 0.009 & 0.018 & 0.021 & 0.023 & -0.11 & 0.33  & -0.006 & 79 & 64 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.009 & 0.043 & 0.047 & 0.053 & 0.05  & 0.07  & -0.014 & 77 & 57 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.009 & 0.181 & -     & 0.221 & -     & -     & -      & 45 & 30 \\
			\bottomrule
		\end{tabular}
\begin{tabular}{lccccccccccc}
			\toprule
			\multicolumn{3}{c}{} & \multicolumn{6}{c}{\textbf{Estimation of effects}} & \multicolumn{3}{c}{\textbf{Estimation of std.}} \\
			\multicolumn{3}{c}{} & \multicolumn{6}{c}{} & \multicolumn{3}{c}{\textbf{errors}} \\
			\midrule
			& \textit{\# of} & Estim- & Bias & Mean & Std. & RMSE& Skew- & Ex. & Bias & CovP & CovP \\
			& \textit{groups} & ator & & abs. & dev. & & ness & Kurto- & (SE) & (95) & (80) \\
			& & & & error& & & & sis & & in \% & in \% \\
			\midrule
			& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) \\
			\midrule
			& \multicolumn{11}{c}{N = 2'500} \\
			\midrule
			\textbf{ATE}      & \textit{1} & \textit{mcf}  & 0.024  & 0.050 & 0.059 & 0.064 & 0.10  & 0.07  & 0.00   & 93 & 76 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.023  & 0.089 & 0.087 & 0.115 & 0.05  & 0.04  & -0.003 & 86 & 68 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.023  & 0.168 & -     & 0.206 & -     & -     & -      & 79 & 58 \\
			\textbf{IATE eff} & \textit{N} & \textit{}     & 0.026  & 0.157 & -     & 0.192 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{mcf}  & -0.034 & 0.056 & 0.060 & 0.069 & 0.059 & 0.184 & 0.000  & 92 & 73 \\
			\textbf{GATE}     & \textit{5} & \textit{cent} & -0.034 & 0.098 & 0.089 & 0.120 & 0.044 & 0.124 & -0.005 & 81 & 61 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & -0.034 & 0.176 & -     & 0.213 & -     & -     & -      & 75 & 53 \\
			\textbf{IATE eff} & \textit{N} & \textit{}     & -0.031 & 0.165 & -     & 0.197 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{grf}  & 0.013  & 0.036 & 0.043 & 0.045 & -0.02 & -0.27 & -0.002 & 93 & 73 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.013  & 0.077 & 0.094 & 0.096 & 0.06  & 0.03  & -0.003 & 93 & 78 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.009  & 0.161 & -     & 0.197 & -     & -     & -      & 75 & 56 \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{grf}  & -0.011 & 0.035 & 0.042 & 0.044 & 0.03  & -0.22 & -0.001 & 94 & 78 \\
			\textbf{GATE}     & \textit{5} & \textit{cent} & -0.010 & 0.075 & 0.093 & 0.094 & -0.01 & 0.06  & -0.001 & 94 & 78 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & -0.012 & 0.164 & -     & 0.198 & -     & -     & -      & 74 & 55 \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{dml}  & -0.002 & 0.037 & 0.045 & 0.045 & -0.04 & -0.23 & 0.004  & 97 & 83 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & -0.002 & 0.078 & 0.098 & 0.098 & -0.04 & -0.06 & 0.000  & 95 & 80 \\
			\textbf{IATE}     & \textit{N} & \textit{ols}  & -0.001 & 0.247 & -     & 0.307 & -     & -     & -      & 22 & 15 \\
			\textbf{IATE}     & \textit{N} & \textit{rf}   & -0.002 & 0.283 & -     & 0.362 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{dml-} & -0.001 & 0.037 & 0.045 & 0.045 & -0.04 & -0.26 & 0.003  & 97 & 83 \\
			\textbf{GATE}     & \textit{5} & \textit{norm} & -0.001 & 0.078 & 0.098 & 0.098 & -0.04 & -0.06 & 0.000  & 95 & 80 \\
			\textbf{IATE}     & \textit{N} & \textit{ols}  & -0.001 & 0.246 & -     & 0.307 & -     & -     & -      & 22 & 15 \\
			\textbf{IATE}     & \textit{N} & \textit{rf}   & -0.001 & 0.282 & -     & 0.360 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{ols}  & -0.002 & 0.036 & 0.044 & 0.044 & -0.06 & -0.22 & -0.013 & 83 & 62 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & -0.002 & 0.076 & 0.093 & 0.094 & -0.07 & 0.01  & -0.027 & 84 & 63 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & -0.002 & 0.241 & -     & 0.299 & -     & -     & -      & 64 & 45 \\
			\bottomrule
		\end{tabular}
\begin{tabular}{lccccccccccc}
			\toprule
			\multicolumn{3}{c}{} & \multicolumn{6}{c}{\textbf{Estimation of effects}} & \multicolumn{3}{c}{\textbf{Estimation of std.}} \\
			\multicolumn{3}{c}{} & \multicolumn{6}{c}{} & \multicolumn{3}{c}{\textbf{errors}} \\
			\midrule
			& \textit{\# of} & Estim- & Bias & Mean & Std. & RMSE& Skew- & Ex. & Bias & CovP & CovP \\
			& \textit{groups} & ator & & abs. & dev. & & ness & Kurto- & (SE) & (95) & (80) \\
			& & & & error& & & & sis & & in \% & in \% \\
			\midrule
			& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) \\
			\midrule
			& \multicolumn{11}{c}{N = 10'000} \\
			\midrule
			\textbf{ATE}      & \textit{1} & \textit{mcf}  & 0.016  & 0.026 & 0.027 & 0.032 & 0.27  & 0.04  & 0.003  & 94 & 79 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.015  & 0.046 & 0.044 & 0.061 & 0.25  & 0.20  & 0.002  & 89 & 72 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.015  & 0.101 & -     & 0.128 & -     & -     & -      & 84 & 72 \\
			\textbf{IATE eff} & \textit{N} & \textit{}     & 0.015  & 0.093 & -     & 0.117 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{mcf}  & -0.035 & 0.038 & 0.03  & 0.044 & 0.24  & 0.24  & 0.004  & 81 & 57 \\
			\textbf{GATE}     & \textit{5} & \textit{cent} & -0.036 & 0.062 & 0.04  & 0.073 & 0.21  & 0.19  & 0.002  & 76 & 50 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & -0.036 & 0.111 & -     & 0.137 & -     & -     & -      & 79 & 57 \\
			\textbf{IATE eff} & \textit{N} & \textit{}     & -0.036 & 0.104 & -     & 0.127 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{grf}  & 0.006  & 0.017 & 0.020 & 0.021 & -0.13 & -0.35 & 0.001  & 95 & 77 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.006  & 0.038 & 0.047 & 0.047 & -0.01 & -0.04 & -0.001 & 95 & 78 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.005  & 0.089 & -     & 0.114 & -     & -     & -      & 89 & 73 \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{grf}  & -0.013 & 0.020 & 0.022 & 0.026 & -0.16 & 0.31  & -0.001 & 90 & 67 \\
			\textbf{GATE}     & \textit{5} & \textit{cent} & -0.013 & 0.040 & 0.047 & 0.050 & -0.06 & 0.01  & -0.001 & 92 & 77 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & -0.012 & 0.095 & -     & 0.117 & -     & -     & -      & 87 & 69 \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{dml}  & -0.001 & 0.016 & 0.022 & 0.022 & -0.25 & 1.08  & 0.003  & 96 & 84 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & -0.001 & 0.039 & 0.049 & 0.050 & 0.09  & 0.01  & -0.001 & 94 & 80 \\
			\textbf{IATE}     & \textit{N} & \textit{ols}  & -0.001 & 0.197 & -     & 0.241 & -     & -     & -      & 7  & 4  \\
			\textbf{IATE}     & \textit{N} & \textit{rf}   & -0.001 & 0.213 & -     & 0.273 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{dml-} & -0.001 & 0.017 & 0.022 & 0.022 & -0.28 & 1.13  & 0.002  & 96 & 85 \\
			\textbf{GATE}     & \textit{5} & \textit{norm} & -0.001 & 0.039 & 0.049 & 0.050 & 0.09  & 0.01  & -0.001 & 95 & 80 \\
			\textbf{IATE}     & \textit{N} & \textit{ols}  & -0.001 & 0.197 & -     & 0.240 & -     & -     & -      & 7  & 4  \\
			\textbf{IATE}     & \textit{N} & \textit{rf}   & -0.001 & 0.212 & -     & 0.273 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{ols}  & -0.001 & 0.016 & 0.021 & 0.021 & 0.05  & 0.13  & -0.006 & 84 & 66 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & -0.001 & 0.039 & 0.047 & 0.049 & 0.07  & 0.20  & -0.014 & 82 & 62 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & -0.001 & 0.049 & -     & 0.196 & -     & -     & -      & 40 & 27 \\
			\bottomrule
		\end{tabular}
\begin{tabular}{lccccccccccc}
			\toprule
			\multicolumn{3}{c}{} & \multicolumn{6}{c}{\textbf{Estimation of effects}} & \multicolumn{3}{c}{\textbf{Estimation of std.}} \\
			\multicolumn{3}{c}{} & \multicolumn{6}{c}{} & \multicolumn{3}{c}{\textbf{errors}} \\
			\midrule
			& \textit{\# of} & Estim- & Bias & Mean & Std. & RMSE& Skew- & Ex. & Bias & CovP & CovP \\
			& \textit{groups} & ator & & abs. & dev. & & ness & Kurto- & (SE) & (95) & (80) \\
			& & & & error& & & & sis & & in \% & in \% \\
			\midrule
			& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) \\
			\midrule
			& \multicolumn{11}{c}{N = 2'500} \\
			\midrule
			\textbf{ATE}      & \textit{1} & \textit{mcf}  & 0.421 & 0.421 & 0.074 & 0.427 & 0.09  & 0.17  & 0.016  & 0  & 0  \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.420 & 0.420 & 0.111 & 0.447 & 0.06  & -0.07 & 0.007  & 9  & 2  \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.420 & 0.427 & -     & 0.497 & -     & -     & -      & 45 & 31 \\
			\textbf{IATE eff} & \textit{N} & \textit{}     & 0.422 & 0.427 & -     & 0.488 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{mcf}  & 0.165 & 0.165 & 0.068 & 0.178 & 0.13  & 0.31  & 0.002  & 33 & 12 \\
			\textbf{GATE}     & \textit{5} & \textit{cent} & 0.164 & 0.173 & 0.104 & 0.215 & 0.09  & 0.06  & -0.007 & 63 & 42 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.164 & 0.248 & -     & 0.308 & -     & -     & -      & 65 & 47 \\
			\textbf{IATE eff} & \textit{N} & \textit{}     & 0.164 & 0.237 & -     & 0.295 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{grf}  & 0.228 & 0.228 & 0.050 & 0.234 & -0.02 & -0.20 & -0.000 & 1  & 0  \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.228 & 0.230 & 0.110 & 0.254 & -0.01 & -0.03 & -0.000 & 45 & 22 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.218 & 0.253 & -     & 0.323 & -     & -     & -      & 69 & 50 \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{grf}  & 0.117 & 0.117 & 0.047 & 0.126 & 0.01  & -0.06 & -0.000 & 29 & 12 \\
			\textbf{GATE}     & \textit{5} & \textit{cent} & 0.117 & 0.131 & 0.102 & 0.158 & 0.02  & 0.02  & -0.000 & 78 & 54 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.109 & 0.193 & -     & 0.246 & -     & -     & -      & 77 & 58 \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{dml}  & 0.061 & 0.067 & 0.050 & 0.079 & -0.04 & -0.20 & 0.006  & 84 & 57 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.061 & 0.101 & 0.110 & 0.126 & -0.02 & 0.00  & 0.004  & 92 & 74 \\
			\textbf{IATE}     & \textit{N} & \textit{ols}  & 0.062 & 0.318 & -     & 0.395 & -     & -     & -      & 23 & 15 \\
			\textbf{IATE}     & \textit{N} & \textit{rf}   & 0.041 & 0.340 & -     & 0.434 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{dml-} & 0.064 & 0.068 & 0.050 & 0.081 & -0.05 & -0.20 & 0.005  & 82 & 54 \\
			\textbf{GATE}     & \textit{5} & \textit{norm} & 0.063 & 0.102 & 0.110 & 0.127 & -0.03 & 0.00  & 0.003  & 92 & 74 \\
			\textbf{IATE}     & \textit{N} & \textit{ols}  & 0.064 & 0.317 & -     & 0.395 & -     & -     & -      & 23 & 15 \\
			\textbf{IATE}     & \textit{N} & \textit{rf}   & 0.044 & 0.339 & -     & 0.432 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{ols}  & 0.022 & 0.044 & 0.049 & 0.054 & -0.09 & -0.14 & -0.015 & 78 & 56 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.022 & 0.105 & 0.103 & 0.129 & -0.04 & -0.02 & -0.029 & 73 & 51 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.022 & 0.314 & -     & 0.388 & -     & -     & -      & 56 & 38 \\
			\bottomrule
		\end{tabular}
\begin{tabular}{lccccccccccc}
			\toprule
			\multicolumn{3}{c}{} & \multicolumn{6}{c}{\textbf{Estimation of effects}} & \multicolumn{3}{c}{\textbf{Estimation of std.}} \\
			\multicolumn{3}{c}{} & \multicolumn{6}{c}{} & \multicolumn{3}{c}{\textbf{errors}} \\
			\midrule
			& \textit{\# of} & Estim- & Bias & Mean & Std. & RMSE& Skew- & Ex. & Bias & CovP & CovP \\
			& \textit{groups} & ator & & abs. & dev. & & ness & Kurto- & (SE) & (95) & (80) \\
			& & & & error& & & & sis & & in \% & in \% \\
			\midrule
			& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) \\
			\midrule
			& \multicolumn{11}{c}{N = 10'000} \\
			\midrule
			\textbf{ATE}      & \textit{1} & \textit{mcf}  & 0.346 & 0.346 & 0.034 & 0.347 & -0.09 & -0.12 & 0.011  & 0  & 0  \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.345 & 0.345 & 0.059 & 0.356 & 0.04  & -0.12 & 0.004  & 0  & 0  \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.344 & 0.347 & -     & 0.387 & -     & -     & -      & 35 & 20 \\
			\textbf{IATE eff} & \textit{N} & \textit{}     & 0.345 & 0.346 & -     & 0.381 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{mcf}  & 0.104 & 0.104 & 0.029 & 0.108 & 0.08  & -0.05 & 0.005  & 10 & 2  \\
			\textbf{GATE}     & \textit{5} & \textit{cent} & 0.103 & 0.105 & 0.050 & 0.126 & 0.17  & 0.01  & 0.001  & 53 & 32 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.103 & 0.158 & -     & 0.194 & -     & -     & -      & 67 & 48 \\
			\textbf{IATE eff} & \textit{N} & \textit{}     & 0.103 & 0.153 & -     & 0.187 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{grf}  & 0.152 & 0.152 & 0.022 & 0.153 & -0.20 & -0.51 & 0.002  & 0  & 0  \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.151 & 0.151 & 0.052 & 0.161 & -0.05 & -0.18 & 0.001  & 20 & 6  \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.147 & 0.162 & -     & 0.200 & -     & -     & -      & 72 & 53 \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{grf}  & 0.060 & 0.060 & 0.024 & 0.064 & -0.00 & -0.20 & -0.001 & 29 & 9  \\
			\textbf{GATE}     & \textit{5} & \textit{cent} & 0.061 & 0.068 & 0.051 & 0.081 & -0.04 & -0.02 & -0.001 & 74 & 50 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.061 & 0.118 & -     & 0.146 & -     & -     & -      & 83 & 64 \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{dml}  & 0.036 & 0.037 & 0.023 & 0.043 & -0.14 & 0.80  & 0.004  & 77 & 46 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.036 & 0.052 & 0.053 & 0.065 & 0.20  & 0.10  & 0.001  & 90 & 73 \\
			\textbf{IATE}     & \textit{N} & \textit{ols}  & 0.036 & 0.267 & -     & 0.325 & -     & -     & -      & 6  & 4  \\
			\textbf{IATE}     & \textit{N} & \textit{rf}   & 0.021 & 0.325 & -     & 0.320 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{dml-} & 0.037 & 0.038 & 0.023 & 0.043 & -0.14 & 0.81  & 0.004  & 77 & 44 \\
			\textbf{GATE}     & \textit{5} & \textit{norm} & 0.036 & 0.052 & 0.053 & 0.065 & 0.19  & 0.09  & 0.001  & 89 & 72 \\
			\textbf{IATE}     & \textit{N} & \textit{ols}  & 0.036 & 0.267 & -     & 0.325 & -     & -     & -      & 6  & 4  \\
			\textbf{IATE}     & \textit{N} & \textit{rf}   & 0.022 & 0.319 & -     & 0.319 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{ols}  & 0.023 & 0.027 & 0.022 & 0.032 & 0.21  & 0.34  & -0.005 & 69 & 49 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.022 & 0.080 & 0.051 & 0.095 & 0.11  & 0.28  & 0.109  & 48 & 30 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.022 & 0.273 & -     & 0.332 & -     & -     & -      & 32 & 21 \\
			\bottomrule
		\end{tabular}
\begin{tabular}{lccccccccccc}
			\toprule
			\multicolumn{3}{c}{} & \multicolumn{6}{c}{\textbf{Estimation of effects}} & \multicolumn{3}{c}{\textbf{Estimation of std.}} \\
			\multicolumn{3}{c}{} & \multicolumn{6}{c}{} & \multicolumn{3}{c}{\textbf{errors}} \\
			\midrule
			& \textit{\# of} & Estim- & Bias & Mean & Std. & RMSE& Skew- & Ex. & Bias & CovP & CovP \\
			& \textit{groups} & ator & & abs. & dev. & & ness & Kurto- & (SE) & (95) & (80) \\
			& & & & error& & & & sis & & in \% & in \% \\
			\midrule
			& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) \\
			\midrule
			& \multicolumn{11}{c}{N = 2'500} \\
			\midrule
			\textbf{ATE}      & \textit{1} & \textit{mcf}  & 0.179 & 0.179 & 0.058 & 0.188 & 0.115 & -0.24 & 0.006  & 19 & 5  \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.178 & 0.180 & 0.088 & 0.212 & 0.030 & -0.12 & 0.000  & 53 & 31 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.179 & 0.214 & -     & 0.267 & -     & -     & -      & 67 & 50 \\
			\textbf{IATE eff} & \textit{N} & \textit{}     & 0.180 & 0.205 & -     & 0.256 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{mcf}  & 0.038 & 0.046 & 0.056 & 0.068 & 0.12  & -0.24 & 0.005  & 92 & 75 \\
			\textbf{GATE}     & \textit{5} & \textit{cent} & 0.038 & 0.092 & 0.087 & 0.118 & -0.01 & -0.10 & -0.003 & 85 & 67 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.039 & 0.171 & -     & 0.209 & -     & -     & -      & 76 & 55 \\
			\textbf{IATE eff} & \textit{N} & \textit{}     & 0.039 & 0.161 & -     & 0.195 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{grf}  & 0.095 & 0.095 & 0.042 & 0.103 & 0.03  & -0.30 & 0.000  & 39 & 17 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.094 & 0.110 & 0.093 & 0.133 & -0.02 & 0.09  & 0.000  & 83 & 59 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.089 & 0.188 & -     & 0.230 & -     & -     & -      & 71 & 50 \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{grf}  & 0.034 & 0.044 & 0.043 & 0.055 & 0.02  & 0.22  & -0.001 & 86 & 67 \\
			\textbf{GATE}     & \textit{5} & \textit{cent} & 0.035 & 0.081 & 0.094 & 0.102 & -0.03 & -0.01 & -0.002 & 93 & 76 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.032 & 0.174 & -     & 0.209 & -     & -     & -      & 72 & 51 \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{dml}  & 0.019 & 0.039 & 0.044 & 0.048 & -0.07 & -0.09 & 0.005  & 96 & 81 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.019 & 0.082 & 0.101 & 0.103 & -0.01 & -0.13 & -0.001 & 94 & 78 \\
			\textbf{IATE}     & \textit{N} & \textit{ols}  & 0.019 & 0.227 & -     & 0.283 & -     & -     & -      & 26 & 17 \\
			\textbf{IATE}     & \textit{N} & \textit{rf}   & 0.012 & 0.285 & -     & 0.363 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{dml-} & 0.020 & 0.040 & 0.044 & 0.049 & -0.06 & -0.12 & 0.005  & 96 & 80 \\
			\textbf{GATE}     & \textit{5} & \textit{norm} & 0.020 & 0.082 & 0.101 & 0.103 & -0.01 & -0.13 & -0.001 & 94 & 78 \\
			\textbf{IATE}     & \textit{N} & \textit{ols}  & 0.020 & 0.227 & -     & 0.283 & -     & -     & -      & 26 & 17 \\
			\textbf{IATE}     & \textit{N} & \textit{rf}   & 0.013 & 0.284 & -     & 0.362 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{ols}  & 0.007 & 0.035 & 0.043 & 0.044 & -0.03 & -0.10 & -0.012 & 83 & 64 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.007 & 0.082 & 0.096 & 0.102 & -0.01 & -0.13 & -0.011 & 80 & 60 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.008 & 0.220 & -     & 0.273 & -     & -     & -      & 70 & 50 \\ 
			\bottomrule
		\end{tabular}
\begin{tabular}{lccccccccccc}
			\toprule
			\multicolumn{3}{c}{} & \multicolumn{6}{c}{\textbf{Estimation of effects}} & \multicolumn{3}{c}{\textbf{Estimation of std.}} \\
			\multicolumn{3}{c}{} & \multicolumn{6}{c}{} & \multicolumn{3}{c}{\textbf{errors}} \\
			\midrule
			& \textit{\# of} & Estim- & Bias & Mean & Std. & RMSE& Skew- & Ex. & Bias & CovP & CovP \\
			& \textit{groups} & ator & & abs. & dev. & & ness & Kurto- & (SE) & (95) & (80) \\
			& & & & error& & & & sis & & in \% & in \% \\
			\midrule
			& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) \\
			\midrule
			& \multicolumn{11}{c}{N = 10'000} \\
			\midrule
			\textbf{ATE}      & \textit{1} & \textit{mcf}  & 0.145 & 0.145 & 0.028 & 0.148 & 0.01  & -0.58 & 0.004  & 0  & 0  \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.145 & 0.145 & 0.046 & 0.158 & 0.01  & -0.31 & 0.001  & 22 & 5  \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.145 & 0.158 & -     & 0.192 & -     & -     & -      & 63 & 45 \\
			\textbf{IATE eff} & \textit{N} & \textit{}     & 0.144 & 0.152 & -     & 0.184 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{mcf}  & 0.014 & 0.025 & 0.028 & 0.031 & 0.02  & -0.40 & 0.003  & 95 & 78 \\
			\textbf{GATE}     & \textit{5} & \textit{cent} & 0.013 & 0.048 & 0.044 & 0.063 & 0.00  & -0.23 & 0.002  & 87 & 68 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.013 & 0.107 & -     & 0.131 & -     & -     & -      & 81 & 59 \\
			\textbf{IATE eff} & \textit{N} & \textit{}     & 0.011 & 0.099 & -     & 0.120 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{grf}  & 0.062 & 0.062 & 0.022 & 0.066 & 0.02  & -0.32 & -0.001 & 18 & 6  \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.062 & 0.065 & 0.046 & 0.077 & 0.00  & -0.17 & 0.001  & 73 & 49 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.060 & 0.095 & -     & 0.124 & -     & -     & -      & 87 & 72 \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{grf}  & 0.014 & 0.022 & 0.023 & 0.027 & 0.03  & 0.12  & -0.002 & 88 & 66 \\
			\textbf{GATE}     & \textit{5} & \textit{cent} & 0.015 & 0.041 & 0.048 & 0.051 & 0.01  & -0.06 & -0.002 & 92 & 76 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.015 & 0.090 & -     & 0.113 & -     & -     & -      & 88 & 72 \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{dml}  & 0.009 & 0.020 & 0.023 & 0.025 & -0.02 & -0.21 & 0.002  & 96 & 79 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.009 & 0.040 & 0.049 & 0.050 & -0.01 & -0.06 & 0.000  & 95 & 79 \\
			\textbf{IATE}     & \textit{N} & \textit{ols}  & 0.009 & 0.168 & -     & 0.205 & -     & -     & -      & 8  & 5  \\
			\textbf{IATE}     & \textit{N} & \textit{rf}   & 0.004 & 0.215 & -     & 0.276 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{dml-} & 0.009 & 0.020 & 0.023 & 0.025 & -0.03 & -0.17 & 0.002  & 96 & 79 \\
			\textbf{GATE}     & \textit{5} & \textit{norm} & 0.009 & 0.040 & 0.049 & 0.050 & -0.01 & -0.05 & 0.000  & 94 & 79 \\
			\textbf{IATE}     & \textit{N} & \textit{ols}  & 0.010 & 0.168 & -     & 0.205 & -     & -     & -      & 8  & 5  \\
			\textbf{IATE}     & \textit{N} & \textit{rf}   & 0.004 & 0.214 & -     & 0.275 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{ols}  & 0.008 & 0.019 & 0.022 & 0.023 & -0.06 & 0.08  & -0.007 & 82 & 62 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.007 & 0.047 & 0.048 & 0.058 & -0.03 & -0.17 & -0.015 & 73 & 52 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.007 & 0.168 & -     & 0.204 & -     & -     & -      & 47 & 31 \\
			\bottomrule
		\end{tabular}
\begin{tabular}{lccccccccccc}
			\toprule
			\multicolumn{3}{c}{} & \multicolumn{6}{c}{\textbf{Estimation of effects}} & \multicolumn{3}{c}{\textbf{Estimation of std.}} \\
			\multicolumn{3}{c}{} & \multicolumn{6}{c}{} & \multicolumn{3}{c}{\textbf{errors}} \\
			\midrule
			& \textit{\# of} & Estim- & Bias & Mean & Std. & RMSE& Skew- & Ex. & Bias & CovP & CovP \\
			& \textit{groups} & ator & & abs. & dev. & & ness & Kurto- & (SE) & (95) & (80) \\
			& & & & error& & & & sis & & in \% & in \% \\
			\midrule
			& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) \\
			\midrule
			& \multicolumn{11}{c}{N = 2'500} \\
			\midrule
			\textbf{ATE}      & \textit{1} & \textit{mcf}  & 0.191 & 0.191 & 0.062 & 0.201 & -0.06 & 0.14  & 0.002  & 15 & 4  \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.191 & 0.194 & 0.089 & 0.226 & -0.12 & 0.17  & -0.001 & 49 & 26 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.190 & 0.226 & -     & 0.281 & -     & -     & -      & 64 & 48 \\
			\textbf{IATE eff} & \textit{N} & \textit{}     & 0.191 & 0.226 & -     & 0.270 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{mcf}  & 0.044 & 0.061 & 0.060 & 0.075 & -0.10 & -0.01 & 0.001  & 89 & 69 \\
			\textbf{GATE}     & \textit{5} & \textit{cent} & 0.044 & 0.097 & 0.088 & 0.125 & -0.12 & 0.08  & -0.004 & 82 & 64 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.044 & 0.176 & -     & 0.214 & -     & -     & -      & 75 & 53 \\
			\textbf{IATE eff} & \textit{N} & \textit{}     & 0.045 & 0.165 & -     & 0.200 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{grf}  & 0.107 & 0.108 & 0.044 & 0.116 & -0.12 & 0.01  & -0.001 & 27 & 11 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.107 & 0.121 & 0.096 & 0.145 & -0.05 & -0.08 & -0.002 & 78 & 54 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.102 & 0.193 & -     & 0.238 & -     & -     & -      & 70 & 50 \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{grf}  & 0.041 & 0.048 & 0.041 & 0.058 & 0.08  & -0.03 & 0.000  & 84 & 62 \\
			\textbf{GATE}     & \textit{5} & \textit{cent} & 0.041 & 0.084 & 0.095 & 0.105 & -0.03 & -0.12 & -0.002 & 92 & 74 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.039 & 0.179 & -     & 0.214 & -     & -     & -      & 71 & 50 \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{dml}  & 0.026 & 0.042 & 0.046 & 0.053 & -0.06 & 0.01  & 0.003  & 93 & 77 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.026 & 0.083 & 0.101 & 0.104 & -0.03 & -0.03 & -0.001 & 94 & 78 \\
			\textbf{IATE}     & \textit{N} & \textit{ols}  & 0.026 & 0.240 & -     & 0.300 & -     & -     & -      & 24 & 16 \\
			\textbf{IATE}     & \textit{N} & \textit{rf}   & 0.017 & 0.286 & -     & 0.365 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{dml-} & 0.027 & 0.043 & 0.046 & 0.053 & -0.06 & 0.02  & 0.003  & 93 & 77 \\
			\textbf{GATE}     & \textit{5} & \textit{norm} & 0.027 & 0.083 & 0.101 & 0.104 & -0.03 & -0.03 & -0.001 & 94 & 78 \\
			\textbf{IATE}     & \textit{N} & \textit{ols}  & 0.027 & 0.239 & -     & 0.299 & -     & -     & -      & 24 & 16 \\
			\textbf{IATE}     & \textit{N} & \textit{rf}   & 0.017 & 0.285 & -     & 0.363 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{ols}  & 0.012 & 0.038 & 0.046 & 0.047 & -0.02 & 0.25  & -0.014 & 81 & 61 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.011 & 0.083 & 0.097 & 0.103 & -0.04 & -0.04 & -0.029 & 80 & 58 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.011 & 0.233 & -     & 0.291 & -     & -     & -      & 66 & 47 \\ 
			\bottomrule
		\end{tabular}
\begin{tabular}{lccccccccccc}
			\toprule
			\multicolumn{3}{c}{} & \multicolumn{6}{c}{\textbf{Estimation of effects}} & \multicolumn{3}{c}{\textbf{Estimation of std.}} \\
			\multicolumn{3}{c}{} & \multicolumn{6}{c}{} & \multicolumn{3}{c}{\textbf{errors}} \\
			\midrule
			& \textit{\# of} & Estim- & Bias & Mean & Std. & RMSE& Skew- & Ex. & Bias & CovP & CovP \\
			& \textit{groups} & ator & & abs. & dev. & & ness & Kurto- & (SE) & (95) & (80) \\
			& & & & error& & & & sis & & in \% & in \% \\
			\midrule
			& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) \\
			\midrule
			& \multicolumn{11}{c}{N = 10'000} \\
			\midrule
			\textbf{ATE}      & \textit{1} & \textit{mcf}  & 0.156 & 0.156 & 0.030 & 0.159 & -0.15 & -0.03 & 0.002  & 0  & 0  \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.156 & 0.156 & 0.049 & 0.170 & -0.08 & -0.16 & -0.001 & 16 & 5  \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.155 & 0.168 & -     & 0.205 & -     & -     & -      & 60 & 43 \\
			\textbf{IATE eff} & \textit{N} & \textit{}     & 0.155 & 0.163 & -     & 0.198 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{mcf}  & 0.018 & 0.028 & 0.029 & 0.034 & -0.08 & -0.29 & 0.001  & 93 & 73 \\
			\textbf{GATE}     & \textit{5} & \textit{cent} & 0.018 & 0.051 & 0.046 & 0.067 & 0.03  & -0.09 & 0.000  & 84 & 67 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.018 & 0.110 & -     & 0.136 & -     & -     & -      & 80 & 67 \\
			\textbf{IATE eff} & \textit{N} & \textit{}     & 0.017 & 0.102 & -     & 0.125 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{grf}  & 0.073 & 0.073 & 0.021 & 0.076 & -0.04 & 0.24  & -0.000 & 8  & 1  \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.073 & 0.076 & 0.047 & 0.088 & 0.04  & 0.07  & -0.001 & 66 & 39 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.071 & 0.103 & -     & 0.133 & -     & -     & -      & 84 & 68 \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{grf}  & 0.019 & 0.026 & 0.024 & 0.031 & -0.30 & 0.01  & -0.003 & 82 & 56 \\
			\textbf{GATE}     & \textit{5} & \textit{cent} & 0.019 & 0.042 & 0.048 & 0.053 & 0.08  & -0.11 & -0.002 & 92 & 73 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.021 & 0.089 & -     & 0.113 & -     & -     & -      & 89 & 73 \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{dml}  & 0.016 & 0.022 & 0.023 & 0.028 & 0.07  & -0.07 & 0.002  & 92 & 71 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.015 & 0.042 & 0.050 & 0.053 & 0.05  & -0.05 & -0.001 & 93 & 78 \\
			\textbf{IATE}     & \textit{N} & \textit{ols}  & 0.015 & 0.185 & -     & 0.227 & -     & -     & -      & 7  & 5  \\
			\textbf{IATE}     & \textit{N} & \textit{rf}   & 0.009 & 0.216 & -     & 0.276 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{dml-} & 0.016 & 0.022 & 0.023 & 0.028 & 0.07  & -0.05 & 0.002  & 93 & 70 \\
			\textbf{GATE}     & \textit{5} & \textit{norm} & 0.016 & 0.042 & 0.050 & 0.053 & 0.06  & -0.06 & -0.001 & 93 & 77 \\
			\textbf{IATE}     & \textit{N} & \textit{ols}  & 0.015 & 0.185 & -     & 0.227 & -     & -     & -      & 7  & 5  \\
			\textbf{IATE}     & \textit{N} & \textit{rf}   & 0.009 & 0.216 & -     & 0.276 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{ols}  & 0.013 & 0.021 & 0.022 & 0.025 & -0.05 & -0.23 & -0.006 & 75 & 55 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.012 & 0.050 & 0.048 & 0.062 & 0.02  & -0.16 & -0.014 & 70 & 51 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.012 & 0.186 & -     & 0.227 & -     & -     & -      & 43 & 29 \\
			\bottomrule
		\end{tabular}
\begin{tabular}{lccccccccccc}
			\toprule
			\multicolumn{3}{c}{} & \multicolumn{6}{c}{\textbf{Estimation of effects}} & \multicolumn{3}{c}{\textbf{Estimation of std.}} \\
			\multicolumn{3}{c}{} & \multicolumn{6}{c}{} & \multicolumn{3}{c}{\textbf{errors}} \\
			\midrule
			& \textit{\# of} & Estim- & Bias & Mean & Std. & RMSE& Skew- & Ex. & Bias & CovP & CovP \\
			& \textit{groups} & ator & & abs. & dev. & & ness & Kurto- & (SE) & (95) & (80) \\
			& & & & error& & & & sis & & in \% & in \% \\
			\midrule
			& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) \\
			\midrule
			& \multicolumn{11}{c}{N = 2'500} \\
			\midrule
			\textbf{ATE}      & \textit{1} & \textit{mcf}  & 0.160 & 0.161 & 0.062 & 0.172 & 0.21  & 0.30  & 0.003  & 30 & 10 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.151 & 0.157 & 0.086 & 0.192 & 0.08  & -0.01 & -0.001 & 60 & 39 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.160 & 0.200 & -     & 0.247 & -     & -     & -      & 77 & 58 \\
			\textbf{IATE eff} & \textit{N} & \textit{}     & 0.163 & 0.189 & -     & 0.231 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{mcf}  & 0.054 & 0.066 & 0.062 & 0.082 & 0.18  & 0.46  & 0.001  & 87 & 65 \\
			\textbf{GATE}     & \textit{5} & \textit{cent} & 0.045 & 0.094 & 0.158 & 0.122 & 0.04  & -0.01 & -0.005 & 83 & 65 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.054 & 0.158 & -     & 0.197 & -     & -     & -      & 86 & 65 \\
			\textbf{IATE eff} & \textit{N} & \textit{}     & 0.057 & 0.143 & -     & 0.175 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{grf}  & 0.092 & 0.093 & 0.044 & 0.102 & -0.03 & -0.20 & -0.001 & 41 & 21 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.093 & 0.112 & 0.099 & 0.137 & 0.03  & -0.09 & -0.003 & 82 & 60 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.093 & 0.180 & -     & 0.219 & -     & -     & -      & 74 & 55 \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{grf}  & 0.052 & 0.057 & 0.044 & 0.068 & 0.11  & -0.11 & -0.001 & 75 & 51 \\
			\textbf{GATE}     & \textit{5} & \textit{cent} & 0.054 & 0.089 & 0.097 & 0.113 & 0.05  & -0.01 & -0.002 & 90 & 73 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.049 & 0.162 & -     & 0.198 & -     & -     & -      & 78 & 59 \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{dml}  & 0.047 & 0.054 & 0.045 & 0.065 & 0.08  & -0.21 & 0.004  & 86 & 64 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.049 & 0.092 & 0.103 & 0.115 & -0.02 & -0.01 & 0.001  & 93 & 75 \\
			\textbf{IATE}     & \textit{N} & \textit{ols}  & 0.047 & 0.203 & -     & 0.255 & -     & -     & -      & 30 & 20 \\
			\textbf{IATE}     & \textit{N} & \textit{rf}   & 0.047 & 0.320 & -     & 0.408 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{dml-} & 0.048 & 0.055 & 0.045 & 0.066 & 0.08  & -0.22 & 0.004  & 84 & 63 \\
			\textbf{GATE}     & \textit{5} & \textit{norm} & 0.050 & 0.092 & 0.103 & 0.115 & -0.02 & -0.02 & 0.000  & 92 & 75 \\
			\textbf{IATE}     & \textit{N} & \textit{ols}  & 0.049 & 0.202 & -     & 0.254 & -     & -     & -      & 29 & 20 \\
			\textbf{IATE}     & \textit{N} & \textit{rf}   & 0.040 & 0.318 & -     & 0.406 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{ols}  & 0.001 & 0.036 & 0.045 & 0.045 & 0.06  & -0.21 & 0.045  & 82 & 62 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.009 & 0.083 & 0.096 & 0.104 & 0.01  & -0.05 & 0.096  & 80 & 60 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.001 & 0.188 & -     & 0.236 & -     & -     & -      & 77 & 57 \\
			\bottomrule
		\end{tabular}
\begin{tabular}{lccccccccccc}
			\toprule
			\multicolumn{3}{c}{} & \multicolumn{6}{c}{\textbf{Estimation of effects}} & \multicolumn{3}{c}{\textbf{Estimation of std.}} \\
			\multicolumn{3}{c}{} & \multicolumn{6}{c}{} & \multicolumn{3}{c}{\textbf{errors}} \\
			\midrule
			& \textit{\# of} & Estim- & Bias & Mean & Std. & RMSE& Skew- & Ex. & Bias & CovP & CovP \\
			& \textit{groups} & ator & & abs. & dev. & & ness & Kurto- & (SE) & (95) & (80) \\
			& & & & error& & & & sis & & in \% & in \% \\
			\midrule
			& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) \\
			\midrule
			& \multicolumn{11}{c}{N = 10'000} \\
			\midrule
			\textbf{ATE}      & \textit{1} & \textit{mcf}  & 0.120 & 0.120 & 0.028 & 0.124 & 0.32  & 0.41  & 0.004  & 2  & 0  \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.115 & 0.116 & 0.047 & 0.136 & 0.16  & -0.07 & 0.000  & 41 & 24 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.120 & 0.145 & -     & 0.178 & -     & -     & -      & 78 & 59 \\
			\textbf{IATE eff} & \textit{N} & \textit{}     & 0.120 & 0.135 & -     & 0.165 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{mcf}  & 0.022 & 0.028 & 0.027 & 0.035 & 0.13  & 0.29  & 0.004  & 93 & 75 \\
			\textbf{GATE}     & \textit{5} & \textit{cent} & 0.017 & 0.052 & 0.047 & 0.066 & 0.17  & -0.08 & -0.001 & 85 & 67 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.022 & 0.100 & -     & 0.125 & -     & -     & -      & 91 & 73 \\
			\textbf{IATE eff} & \textit{N} & \textit{}     & 0.022 & 0.086 & -     & 0.107 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{grf}  & 0.053 & 0.054 & 0.021 & 0.057 & 0.15  & 0.16  & 0.000  & 30 & 10 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.054 & 0.061 & 0.050 & 0.074 & 0.01  & -0.28 & -0.002 & 78 & 53 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.056 & 0.083 & -     & 0.107 & -     & -     & -      & 90 & 76 \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{grf}  & 0.021 & 0.025 & 0.023 & 0.031 & -0.14 & 0.17  & -0.002 & 83 & 58 \\
			\textbf{GATE}     & \textit{5} & \textit{cent} & 0.022 & 0.043 & 0.048 & 0.054 & -0.06 & 0.03  & -0.000 & 92 & 74 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.022 & 0.073 & -     & 0.094 & -     & -     & -      & 93 & 81 \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{dml}  & 0.023 & 0.026 & 0.022 & 0.032 & 0.03  & 0.35  & 0.003  & 90 & 67 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.024 & 0.045 & 0.052 & 0.058 & 0.12  & 0.11  & 0.001  & 92 & 76 \\
			\textbf{IATE}     & \textit{N} & \textit{ols}  & 0.023 & 0.126 & -     & 0.156 & -     & -     & -      & 12 & 8  \\
			\textbf{IATE}     & \textit{N} & \textit{rf}   & 0.016 & 0.248 & -     & 0.318 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{dml-} & 0.024 & 0.027 & 0.022 & 0.032 & 0.03  & 0.36  & 0.003  & 88 & 64 \\
			\textbf{GATE}     & \textit{5} & \textit{norm} & 0.025 & 0.046 & 0.052 & 0.058 & 0.12  & 0.11  & 0.000  & 92 & 75 \\
			\textbf{IATE}     & \textit{N} & \textit{ols}  & 0.024 & 0.126 & -     & 0.156 & -     & -     & -      & 12 & 8  \\
			\textbf{IATE}     & \textit{N} & \textit{rf}   & 0.017 & 0.245 & -     & 0.315 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{ols}  & 0.003 & 0.016 & 0.021 & 0.021 & 0.10  & 0.03  & -0.005 & 85 & 67 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.010 & 0.050 & 0.049 & 0.061 & 0.06  & 0.11  & -0.015 & 71 & 50 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.002 & 0.122 & -     & 0.152 & -     & -     & -      & 64 & 50 \\
			\bottomrule
		\end{tabular}
\begin{tabular}{lccccccccccc}
			\toprule
			\multicolumn{3}{c}{} & \multicolumn{6}{c}{\textbf{Estimation of effects}} & \multicolumn{3}{c}{\textbf{Estimation of std.}} \\
			\multicolumn{3}{c}{} & \multicolumn{6}{c}{} & \multicolumn{3}{c}{\textbf{errors}} \\
			\midrule
			& \textit{\# of} & Estim- & Bias & Mean & Std. & RMSE& Skew- & Ex. & Bias & CovP & CovP \\
			& \textit{groups} & ator & & abs. & dev. & & ness & Kurto- & (SE) & (95) & (80) \\
			& & & & error& & & & sis & & in \% & in \% \\
			\midrule
			& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) \\
			\midrule
			& \multicolumn{11}{c}{N = 2'500} \\
			\midrule
			\textbf{ATE}      & \textit{1} & \textit{mcf}  & 0.086  & 0.099 & 0.087 & 0.122 & 0.205 & -0.06 & 0.008  & 87 & 67 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.086  & 0.125 & 0.112 & 0.160 & 0.09  & -0.08 & 0.009  & 85 & 68 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.086  & 0.183 & -     & 0.228 & -     & -     & -      & 83 & 65 \\
			\textbf{IATE eff} & \textit{N} & \textit{}     & 0.084  & 0.167 & -     & 0.206 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{mcf}  & -0.019 & 0.069 & 0.084 & 0.086 & 0.21  & -0.04 & 0.004  & 95 & 80 \\
			\textbf{GATE}     & \textit{5} & \textit{cent} & -0.019 & 0.138 & 0.112 & 0.167 & 0.06  & 0.04  & -0.005 & 77 & 55 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & -0.019 & 0.222 & -     & 0.264 & -     & -     & -      & 69 & 46 \\
			\textbf{IATE eff} & \textit{N} & \textit{}     & -0.022 & 0.214 & -     & 0.250 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{grf}  & 0.027  & 0.052 & 0.060 & 0.066 & -0.01 & 0.41  & -0.001 & 92 & 77 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.027  & 0.107 & 0.132 & 0.136 & 0.05  & 0.05  & 0.001  & 94 & 80 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & -0.025 & 0.200 & -     & 0.236 & -     & -     & -      & 69 & 48 \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{grf}  & 0.004  & 0.049 & 0.062 & 0.062 & -0.06 & 0.23  & -0.003 & 95 & 78 \\
			\textbf{GATE}     & \textit{5} & \textit{cent} & 0.004  & 0.106 & 0.133 & 0.134 & 0.03  & -0.03 & -0.001 & 95 & 79 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & -0.046 & 0.194 & -     & 0.232 & -     & -     & -      & 70 & 50 \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{dml}  & 0.012  & 0.057 & 0.070 & 0.071 & -0.12 & -0.14 & 0.003  & 96 & 80 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.012  & 0.122 & 0.153 & 0.154 & 0.03  & 0.11  & 0.000  & 95 & 81 \\
			\textbf{IATE}     & \textit{N} & \textit{ols}  & 0.012  & 0.310 & -     & 0.390 & -     & -     & -      & 43 & 29 \\
			\textbf{IATE}     & \textit{N} & \textit{rf}   & 0.004  & 0.405 & -     & 0.545 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{dml-} & 0.014  & 0.056 & 0.068 & 0.069 & -0.09 & -0.12 & 0.002  & 96 & 78 \\
			\textbf{GATE}     & \textit{5} & \textit{norm} & 0.014  & 0.119 & 0.149 & 0.150 & 0.04  & 0.03  & -0.002 & 94 & 79 \\
			\textbf{IATE}     & \textit{N} & \textit{ols}  & 0.014  & 0.303 & -     & 0.381 & -     & -     & -      & 41 & 27 \\
			\textbf{IATE}     & \textit{N} & \textit{rf}   & 0.006  & 0.402 & -     & 0.523 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{ols}  & 0.019  & 0.054 & 0.064 & 0.067 & -0.13 & -0.13 & -0.033 & 64 & 44 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.018  & 0.113 & 0.137 & 0.142 & -0.01 & -0.02 & -0.070 & 65 & 46 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.019  & 0.287 & -     & 0.361 & -     & -     & -      & 62 & 44 \\
			\bottomrule
		\end{tabular}
\begin{tabular}{lccccccccccc}
			\toprule
			\multicolumn{3}{c}{} & \multicolumn{6}{c}{\textbf{Estimation of effects}} & \multicolumn{3}{c}{\textbf{Estimation of std.}} \\
			\multicolumn{3}{c}{} & \multicolumn{6}{c}{} & \multicolumn{3}{c}{\textbf{errors}} \\
			\midrule
			& \textit{\# of} & Estim- & Bias & Mean & Std. & RMSE& Skew- & Ex. & Bias & CovP & CovP \\
			& \textit{groups} & ator & & abs. & dev. & & ness & Kurto- & (SE) & (95) & (80) \\
			& & & & error& & & & sis & & in \% & in \% \\
			\midrule
			& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) \\
			\midrule
			& \multicolumn{11}{c}{N = 10'000} \\
			\midrule
			\textbf{ATE}      & \textit{1} & \textit{mcf}  & 0.075  & 0.077 & 0.044 & 0.087 & 0.00  & 0.65  & 0.005  & 69 & 38 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.075  & 0.087 & 0.043 & 0.110 & 0.00  & 0.41  & 0.004  & 74 & 55 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.075  & 0.124 & -     & 0.155 & -     & -     & -      & 66 & 47 \\
			\textbf{IATE eff} & \textit{N} & \textit{}     & 0.077  & 0.114 & -     & 0.293 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{mcf}  & -0.014 & 0.035 & 0.043 & 0.045 & -0.01 & 0.97  & 0.002  & 94 & 81 \\
			\textbf{GATE}     & \textit{5} & \textit{cent} & -0.014 & 0.069 & 0.061 & 0.084 & -0.01 & 0.07  & -0.002 & 84 & 67 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & -0.015 & 0.129 & -     & 0.157 & -     & -     & -      & 77 & 54 \\
			\textbf{IATE eff} & \textit{N} & \textit{}     & -0.012 & 0.121 & -     & 0.144 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{grf}  & 0.035  & 0.038 & 0.030 & 0.045 & 0.03  & -0.21 & 0.000  & 81 & 56 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.035  & 0.060 & 0.067 & 0.076 & 0.08  & -0.01 & -0.001 & 91 & 74 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.005  & 0.089 & -     & 0.111 & -     & -     & -      & 90 & 74 \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{grf}  & 0.005  & 0.024 & 0.029 & 0.030 & -0.12 & 0.20  & 0.000  & 96 & 82 \\
			\textbf{GATE}     & \textit{5} & \textit{cent} & 0.005  & 0.053 & 0.066 & 0.066 & -0.04 & -0.13 & -0.000 & 94 & 78 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & -0.022 & 0.092 & -     & 0.113 & -     & -     & -      & 88 & 72 \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{dml}  & 0.008  & 0.026 & 0.031 & 0.032 & 0.08  & -0.32 & 0.004  & 96 & 83 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.008  & 0.056 & 0.070 & 0.072 & 0.12  & 0.10  & 0.004  & 95 & 82 \\
			\textbf{IATE}     & \textit{N} & \textit{ols}  & 0.008  & 0.204 & -     & 0.254 & -     & -     & -      & 16 & 10 \\
			\textbf{IATE}     & \textit{N} & \textit{rf}   & 0.003  & 0.308 & -     & 0.419 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{dml-} & 0.009  & 0.026 & 0.031 & 0.032 & 0.08  & -0.39 & 0.004  & 97 & 84 \\
			\textbf{GATE}     & \textit{5} & \textit{norm} & 0.008  & 0.056 & 0.070 & 0.071 & 0.14  & 0.09  & 0.003  & 95 & 81 \\
			\textbf{IATE}     & \textit{N} & \textit{ols}  & 0.008  & 0.204 & -     & 0.253 & -     & -     & -      & 15 & 10 \\
			\textbf{IATE}     & \textit{N} & \textit{rf}   & 0.004  & 0.305 & -     & 0.412 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{ols}  & 0.022  & 0.028 & 0.029 & 0.036 & 0.06  & -0.04 & -0.013 & 61 & 44 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.021  & 0.057 & 0.064 & 0.072 & 0.06  & 0.12  & -0.030 & 65 & 46 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.021  & 0.202 & -     & 0.253 & -     & -     & -      & 42 & 28 \\ 
			\bottomrule
		\end{tabular}

==> (inline-2) <==
\begin{tabular}{lccccccccccc}
			\toprule
			\multicolumn{3}{c}{} & \multicolumn{6}{c}{\textbf{Estimation of effects}} & \multicolumn{3}{c}{\textbf{Estimation of std.}} \\
			\multicolumn{3}{c}{} & \multicolumn{6}{c}{} & \multicolumn{3}{c}{\textbf{errors}} \\
			\midrule
			& \textit{\# of} & Estim- & Bias & Mean & Std. & RMSE& Skew- & Ex. & Bias & CovP & CovP \\
			& \textit{groups} & ator & & abs. & dev. & & ness & Kurto- & (SE) & (95) & (80) \\
			& & & & error& & & & sis & & in \% & in \% \\
			\midrule
			& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) \\
			\midrule
			& \multicolumn{11}{c}{N = 40'000} \\
			\midrule
			\textbf{ATE}      & \textit{1} & \textit{mcf}  & 0.111 & 0.111 & 0.012 & 0.112 & 0.12  & -0.92 & 0.004  & 0  & 0  \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.111 & 0.111 & 0.022 & 0.115 & 0.30  & 0.33  & 0.004  & 0  & 0  \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.111 & 0.120 & -     & 0.142 & -     & -     & -      & 45 & 67 \\
			\textbf{IATE eff} & \textit{N} & \textit{}     & 0.112 & 0.117 & -     & 0.137 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{mcf}  & 0.004 & 0.010 & 0.013 & 0.014 & -0.01 & 2.40  & 0.002  & 97 & 87 \\
			\textbf{GATE}     & \textit{5} & \textit{cent} & 0.003 & 0.028 & 0.021 & 0.035 & -0.07 & 1.01  & 0.003  & 84 & 62 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.003 & 0.073 & -     & 0.090 & -     & -     & -      & 83 & 62 \\
			\textbf{IATE eff} & \textit{N} & \textit{}     & 0.001 & 0.067 & -     & 0.082 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{grf}  & 0.044 & 0.044 & 0.010 & 0.045 & -0.23 & 0.73  & 0.000  & 3  & 0  \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.043 & 0.045 & 0.024 & 0.050 & -0.23 & 0.14  & -0.001 & 51 & 26 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.042 & 0.066 & -     & 0.084 & -     & -     & -      & 93 & 80 \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{grf}  & 0.005 & 0.010 & 0.011 & 0.012 & 0.12  & -0.44 & -0.001 & 87 & 71 \\
			\textbf{GATE}     & \textit{5} & \textit{cent} & 0.006 & 0.020 & 0.023 & 0.025 & -0.08 & -0.08 & -0.000 & 92 & 76 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.007 & 0.059 & -     & 0.073 & -     & -     & -      & 96 & 84 \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{dml}  & 0.008 & 0.011 & 0.009 & 0.012 & -0.28 & 0.14  & 0.003  & 95 & 79 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.007 & 0.020 & 0.023 & 0.025 & 0.23  & 0.40  & 0.001  & 93 & 82 \\
			\textbf{IATE}     & \textit{N} & \textit{ols}  & 0.008 & 0.167 & -     & 0.201 & -     & -     & -      & 2  & 1  \\
			\textbf{IATE}     & \textit{N} & \textit{rf}   & 0.008 & 0.164 & -     & 0.212 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{dml-} & 0.008 & 0.011 & 0.009 & 0.012 & -0.28 & 0.12  & 0.003  & 95 & 79 \\
			\textbf{GATE}     & \textit{5} & \textit{norm} & 0.008 & 0.020 & 0.023 & 0.025 & 0.23  & 0.40  & 0.001  & 93 & 82 \\
			\textbf{IATE}     & \textit{N} & \textit{ols}  & 0.008 & 0.167 & -     & 0.201 & -     & -     & -      & 2  & 1  \\
			\textbf{IATE}     & \textit{N} & \textit{rf}   & 0.008 & 0.164 & -     & 0.212 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{ols}  & 0.010 & 0.012 & 0.009 & 0.014 & -0.11 & -0.37 & -0.002 & 66 & 42 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.010 & 0.034 & 0.022 & 0.039 & 0.09  & 0.26  & -0.005 & 49 & 33 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.010 & 0.169 & -     & 0.203 & -     & -     & -      & 24 & 16 \\ 
			\bottomrule
		\end{tabular}
\begin{tabular}{lccccccccccc}
			\toprule
			\multicolumn{3}{c}{} & \multicolumn{6}{c}{\textbf{Estimation of effects}} & \multicolumn{3}{c}{\textbf{Estimation of std.}} \\
			\multicolumn{3}{c}{} & \multicolumn{6}{c}{} & \multicolumn{3}{c}{\textbf{errors}} \\
			\midrule
			& \textit{\# of} & Estim- & Bias & Mean & Std. & RMSE& Skew- & Ex. & Bias & CovP & CovP \\
			& \textit{groups} & ator & & abs. & dev. & & ness & Kurto- & (SE) & (95) & (80) \\
			& & & & error& & & & sis & & in \% & in \% \\
			\midrule
			& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) \\
			\midrule
			& \multicolumn{11}{c}{N = 2'500} \\
			\midrule
			\textbf{ATE}      & \textit{1} & \textit{mcf}  & 0.247 & 0.247 & 0.073 & 0.257 & -0.04 & -0.12 & 0.001  & 8  & 2  \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.246 & 0.247 & 0.094 & 0.300 & -0.05 & -0.09 & 0.001  & 45 & 26 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.247 & 0.269 & -     & 0.369 & -     & -     & -      & 53 & 42 \\
			\textbf{IATE eff} & \textit{N} & \textit{}     & 0.247 & 0.287 & -     & 0.360 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{mcf}  & 0.087 & 0.094 & 0.071 & 0.112 & -0.04 & 0.07  & 0.000  & 76 & 50 \\
			\textbf{GATE}     & \textit{5} & \textit{cent} & 0.086 & 0.133 & 0.099 & 0.178 & -0.02 & -0.02 & -0.007 & 75 & 57 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.086 & 0.234 & -     & 0.280 & -     & -     & -      & 61 & 40 \\
			\textbf{IATE eff} & \textit{N} & \textit{}     & 0.089 & 0.227 & -     & 0.269 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{grf}  & 0.144 & 0.144 & 0.051 & 0.152 & -0.02 & 0.11  & -0.002 & 17 & 6  \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.143 & 0.156 & 0.111 & 0.187 & -0.00 & 0.00  & -0.003 & 71 & 49 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.172 & 0.293 & -     & 0.351 & -     & -     & -      & 46 & 28 \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{grf}  & 0.075 & 0.078 & 0.050 & 0.090 & 0.05  & -0.13 & -0.001 & 65 & 39 \\
			\textbf{GATE}     & \textit{5} & \textit{cent} & 0.075 & 0.110 & 0.108 & 0.138 & -0.09 & 0.07  & -0.001 & 88 & 67 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.108 & 0.274 & -     & 0.317 & -     & -     & -      & 47 & 27 \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{dml}  & 0.025 & 0.051 & 0.059 & 0.064 & -0.15 & 0.10  & 0.005  & 94 & 79 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.025 & 0.108 & 0.134 & 0.138 & 0.01  & 0.28  & -0.003 & 93 & 78 \\
			\textbf{IATE}     & \textit{N} & \textit{ols}  & 0.025 & 0.279 & -     & 0.351 & -     & -     & -      & 34 & 23 \\
			\textbf{IATE}     & \textit{N} & \textit{rf}   & 0.010 & 0.359 & -     & 0.525 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{dml-} & 0.029 & 0.051 & 0.056 & 0.063 & -0.09 & 0.07  & 0.004  & 93 & 78 \\
			\textbf{GATE}     & \textit{5} & \textit{norm} & 0.029 & 0.105 & 0.129 & 0.133 & 0.04  & 0.04  & -0.003 & 93 & 77 \\
			\textbf{IATE}     & \textit{N} & \textit{ols}  & 0.030 & 0.272 & -     & 0.341 & -     & -     & -      & 32 & 22 \\
			\textbf{IATE}     & \textit{N} & \textit{rf}   & 0.016 & 0.351 & -     & 0.472 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{ols}  & 0.022 & 0.046 & 0.053 & 0.058 & -0.06 & 0.07  & -0.021 & 71 & 54 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.022 & 0.097 & 0.114 & 0.122 & 0.03  & -0.04 & -0.046 & 72 & 52 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.022 & 0.257 & -     & 0.321 & -     & -     & -      & 62 & 43 \\
			\bottomrule
		\end{tabular}
\begin{tabular}{lccccccccccc}
			\toprule
			\multicolumn{3}{c}{} & \multicolumn{6}{c}{\textbf{Estimation of effects}} & \multicolumn{3}{c}{\textbf{Estimation of std.}} \\
			\multicolumn{3}{c}{} & \multicolumn{6}{c}{} & \multicolumn{3}{c}{\textbf{errors}} \\
			\midrule
			& \textit{\# of} & Estim- & Bias & Mean & Std. & RMSE& Skew- & Ex. & Bias & CovP & CovP \\
			& \textit{groups} & ator & & abs. & dev. & & ness & Kurto- & (SE) & (95) & (80) \\
			& & & & error& & & & sis & & in \% & in \% \\
			\midrule
			& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) \\
			\midrule
			& \multicolumn{11}{c}{N = 10'000} \\
			\midrule
			\textbf{ATE}      & \textit{1} & \textit{mcf}  & 0.189 & 0.189 & 0.035 & 0.192 & 0.06  & -0.10 & 0.002  & 0  & 0  \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.188 & 0.188 & 0.053 & 0.214 & 0.03  & -0.03 & 0.001  & 20 & 7  \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.188 & 0.208 & -     & 0.257 & -     & -     & -      & 54 & 42 \\
			\textbf{IATE eff} & \textit{N} & \textit{}     & 0.186 & 0.201 & -     & 0.251 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{mcf}  & 0.043 & 0.046 & 0.034 & 0.055 & 0.16  & 0.02  & 0.002  & 79 & 54 \\
			\textbf{GATE}     & \textit{5} & \textit{cent} & 0.042 & 0.066 & 0.052 & 0.091 & 0.02  & 0.01  & 0.001  & 80 & 63 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.042 & 0.134 & -     & 0.166 & -     & -     & -      & 75 & 54 \\
			\textbf{IATE eff} & \textit{N} & \textit{}     & 0.042 & 0.127 & -     & 0.157 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{grf}  & 0.083 & 0.083 & 0.026 & 0.087 & -0.14 & 0.45  & -0.001 & 7  & 4  \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.082 & 0.087 & 0.056 & 0.103 & 0.05  & -0.19 & -0.003 & 66 & 42 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.098 & 0.130 & -     & 0.177 & -     & -     & -      & 76 & 61 \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{grf}  & 0.030 & 0.033 & 0.026 & 0.039 & 0.05  & -0.33 & -0.002 & 72 & 51 \\
			\textbf{GATE}     & \textit{5} & \textit{cent} & 0.030 & 0.052 & 0.054 & 0.066 & -0.03 & 0.07  & -0.001 & 88 & 71 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.049 & 0.116 & -     & 0.152 & -     & -     & -      & 80 & 64 \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{dml}  & 0.012 & 0.024 & 0.028 & 0.030 & -0.05 & -0.23 & 0.003  & 94 & 81 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.011 & 0.053 & 0.065 & 0.067 & 0.03  & -0.09 & 0.030  & 95 & 78 \\
			\textbf{IATE}     & \textit{N} & \textit{ols}  & 0.011 & 0.193 & -     & 0.238 & -     & -     & -      & 12 & 7  \\
			\textbf{IATE}     & \textit{N} & \textit{rf}   & 0.000 & 0.266 & -     & 0.371 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{dml-} & 0.012 & 0.024 & 0.028 & 0.030 & -0.03 & -0.21 & 0.003  & 95 & 80 \\
			\textbf{GATE}     & \textit{5} & \textit{norm} & 0.012 & 0.053 & 0.065 & 0.067 & 0.04  & -0.13 & -0.001 & 95 & 78 \\
			\textbf{IATE}     & \textit{N} & \textit{ols}  & 0.012 & 0.193 & -     & 0.238 & -     & -     & -      & 11 & 8  \\
			\textbf{IATE}     & \textit{N} & \textit{rf}   & 0.001 & 0.264 & -     & 0.367 & -     & -     & -      & -  & -  \\ \midrule
			\textbf{ATE}      & \textit{1} & \textit{ols}  & 0.020 & 0.023 & 0.026 & 0.033 & -0.13 & 0.15  & -0.010 & 62 & 45 \\
			\textbf{GATE}     & \textit{5} & \textit{}     & 0.020 & 0.049 & 0.055 & 0.068 & -0.06 & 0.04  & 0.055  & 66 & 46 \\
			\textbf{IATE}     & \textit{N} & \textit{}     & 0.020 & 0.193 & -     & 0.236 & -     & -     & 0.236  & 43 & 29 \\
			\bottomrule
		\end{tabular}
\begin{tabular}{lccccccccccc}
			\toprule
			\multicolumn{3}{c}{} & \multicolumn{6}{c}{\textbf{Estimation of effects}} & \multicolumn{3}{c}{\textbf{Estimation of std.}} \\
			\multicolumn{3}{c}{} & \multicolumn{6}{c}{} & \multicolumn{3}{c}{\textbf{errors}} \\
			\midrule
			& \textit{\# of} & Estim- & Bias & Mean & Std. & RMSE& Skew- & Ex. & Bias & CovP & CovP \\
			& \textit{groups} & ator & & abs. & dev. & & ness & Kurto- & (SE) & (95) & (80) \\
			& & & & error& & & & sis & & in \% & in \% \\
			\midrule
			& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) \\
			\midrule
			& \multicolumn{11}{c}{N = 2'500} \\
			\midrule
			\textbf{GATE} & \textit{5}  & \textit{mcf}  & -0.004 & 0.092 & 0.087 & 0.115 & 0.00  & 0.01  & 0.002  & 86 & 67 \\
			\textbf{GATE} & \textit{10} & \textit{}     & -0.004 & 0.095 & 0.090 & 0.118 & -0.01 & -0.04 & -0.001 & 86 & 86 \\
			\textbf{GATE} & \textit{20} & \textit{}     & -0.004 & 0.097 & 0.060 & 0.120 & -0.01 & -0.02 & -0.001 & 85 & 65 \\
			\textbf{GATE} & \textit{40} & \textit{}     & -0.004 & 0.099 & 0.093 & 0.123 & -0.01 & -0.01 & -0.003 & 84 & 64 \\ \midrule
			\textbf{GATE} & \textit{5}  & \textit{mcf}  & 0.002  & 0.090 & 0.091 & 0.114 & 0.02  & 0.09  & -0.010 & 83 & 64 \\
			\textbf{GATE} & \textit{10} & \textit{cent} & 0.002  & 0.094 & 0.094 & 0.117 & -0.02 & 0.02  & -0.012 & 82 & 63 \\
			\textbf{GATE} & \textit{20} & \textit{}     & 0.002  & 0.094 & 0.094 & 0.118 & 0.00  & 0.04  & -0.011 & 83 & 63 \\
			\textbf{GATE} & \textit{40} & \textit{}     & 0.002  & 0.096 & 0.096 & 0.120 & 0.00  & 0.03  & -0.013 & 82 & 62 \\ \midrule
			\textbf{GATE} & \textit{5}  & \textit{grf}  & -0.001 & 0.076 & 0.096 & 0.096 & 0.06  & 0.09  & -0.001 & 95 & 80 \\
			\textbf{GATE} & \textit{10} & \textit{}     & -0.001 & 0.108 & 0.135 & 0.135 & 0.03  & 0.00  & -0.001 & 95 & 79 \\
			\textbf{GATE} & \textit{20} & \textit{}     & -0.001 & 0.152 & 0.190 & 0.191 & -0.01 & 0.02  & -0.001 & 95 & 80 \\
			\textbf{GATE} & \textit{40} & \textit{}     & -0.001 & 0.215 & 0.270 & 0.270 & 0.01  & 0.05  & -0.001 & 95 & 80 \\ \midrule
			\textbf{GATE} & \textit{5}  & \textit{grf}  & 0.004  & 0.075 & 0.094 & 0.094 & 0.01  & 0.01  & 0.000  & 95 & 80 \\
			\textbf{GATE} & \textit{10} & \textit{cent} & 0.004  & 0.106 & 0.133 & 0.133 & -0.00 & 0.02  & 0.000  & 95 & 80 \\
			\textbf{GATE} & \textit{20} & \textit{}     & 0.004  & 0.150 & 0.189 & 0.189 & 0.02  & 0.07  & -0.000 & 95 & 80 \\
			\textbf{GATE} & \textit{40} & \textit{}     & 0.004  & 0.213 & 0.269 & 0.269 & 0.02  & 0.11  & -0.001 & 95 & 80 \\ \midrule
			\textbf{GATE} & \textit{5}  & \textit{dml}  & -0.002 & 0.075 & 0.094 & 0.095 & -0.02 & 0.04  & 0.002  & 95 & 81 \\
			\textbf{GATE} & \textit{10} & \textit{}     & -0.002 & 0.108 & 0.134 & 0.134 & -0.02 & -0.06 & 0.002  & 95 & 81 \\
			\textbf{GATE} & \textit{20} & \textit{}     & -0.002 & 0.152 & 0.191 & 0.191 & -0.01 & 0.07  & 0.001  & 95 & 80 \\
			\textbf{GATE} & \textit{40} & \textit{}     & -0.002 & 0.217 & 0.272 & 0.273 & 0.01  & 0.06  & -0.003 & 95 & 79 \\ \midrule
			\textbf{GATE} & \textit{5}  & \textit{dml-} & -0.002 & 0.075 & 0.094 & 0.094 & -0.02 & 0.05  & 0.002  & 95 & 80 \\
			\textbf{GATE} & \textit{10} & \textit{norm} & -0.002 & 0.107 & 0.133 & 0.133 & -0.02 & -0.05 & 0.000  & 95 & 80 \\
			\textbf{GATE} & \textit{20} & \textit{}     & -0.002 & 0.150 & 0.189 & 0.189 & -0.01 & 0.07  & -0.001 & 95 & 80 \\
			\textbf{GATE} & \textit{40} & \textit{}     & -0.002 & 0.214 & 0.268 & 0.269 & 0.00  & 0.06  & -0.003 & 94 & 79 \\ \midrule
			\textbf{GATE} & \textit{5}  & \textit{ols}  & -0.002 & 0.073 & 0.092 & 0.093 & -0.04 & 0.09  & -0.027 & 84 & 64 \\
			\textbf{GATE} & \textit{10} &               & -0.002 & 0.105 & 0.131 & 0.131 & -0.01 & -0.03 & -0.039 & 83 & 63 \\
			\textbf{GATE} & \textit{20} &               & -0.002 & 0.149 & 0.187 & 0.187 & -0.01 & 0.07  & -0.056 & 83 & 63 \\
			\textbf{GATE} & \textit{40} &               & -0.002 & 0.213 & 0.268 & 0.268 & 0.01  & 0.07  & -0.082 & 83 & 63 \\
			\bottomrule
		\end{tabular}
\begin{tabular}{lccccccccccc}
			\toprule
			\multicolumn{3}{c}{} & \multicolumn{6}{c}{\textbf{Estimation of effects}} & \multicolumn{3}{c}{\textbf{Estimation of std.}} \\
			\multicolumn{3}{c}{} & \multicolumn{6}{c}{} & \multicolumn{3}{c}{\textbf{errors}} \\
			\midrule
			& \textit{\# of} & Estim- & Bias & Mean & Std. & RMSE& Skew- & Ex. & Bias & CovP & CovP \\
			& \textit{groups} & ator & & abs. & dev. & & ness & Kurto- & (SE) & (95) & (80) \\
			& & & & error& & & & sis & & in \% & in \% \\
			\midrule
			& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) \\
			\midrule
			& \multicolumn{11}{c}{N = 10'000} \\
			\midrule
			\textbf{GATE} & \textit{5}  & \textit{mcf}  & 0.001  & 0.049 & 0.045 & 0.063 & 0.07  & -0.21 & 0.002  & 87 & 66 \\
			\textbf{GATE} & \textit{10} & \textit{}     & 0.001  & 0.053 & 0.048 & 0.066 & 0.01  & -0.23 & 0.000  & 84 & 64 \\
			\textbf{GATE} & \textit{20} & \textit{}     & 0.001  & 0.053 & 0.049 & 0.067 & 0.04  & -0.25 & 0.000  & 85 & 64 \\
			\textbf{GATE} & \textit{40} & \textit{}     & 0.001  & 0.054 & 0.050 & 0.068 & 0.04  & -0.18 & -0.001 & 84 & 64 \\ \midrule
			\textbf{GATE} & \textit{5}  & \textit{mcf}  & 0.004  & 0.045 & 0.045 & 0.058 & 0.05  & 0.17  & -0.002 & 87 & 68 \\
			\textbf{GATE} & \textit{10} & \textit{cent} & 0.004  & 0.050 & 0.049 & 0.063 & 0.07  & -0.22 & -0.005 & 85 & 64 \\
			\textbf{GATE} & \textit{20} & \textit{}     & 0.004  & 0.049 & 0.049 & 0.062 & 0.09  & -0.16 & -0.004 & 85 & 65 \\
			\textbf{GATE} & \textit{40} & \textit{}     & 0.004  & 0.050 & 0.050 & 0.063 & 0.09  & -0.11 & -0.005 & 85 & 64 \\ \midrule
			\textbf{GATE} & \textit{5}  & \textit{grf}  & -0.001 & 0.037 & 0.047 & 0.047 & -0.09 & 0.13  & -0.001 & 94 & 80 \\
			\textbf{GATE} & \textit{10} & \textit{}     & -0.001 & 0.053 & 0.067 & 0.067 & -0.03 & 0.03  & -0.001 & 94 & 80 \\
			\textbf{GATE} & \textit{20} & \textit{}     & -0.001 & 0.076 & 0.094 & 0.095 & -0.04 & -0.05 & -0.001 & 95 & 79 \\
			\textbf{GATE} & \textit{40} & \textit{}     & -0.001 & 0.107 & 0.134 & 0.134 & -0.01 & -0.00 & -0.002 & 94 & 79 \\ \midrule
			\textbf{GATE} & \textit{5}  & \textit{grf}  & 0.002  & 0.036 & 0.046 & 0.046 & -0.07 & -0.05 & 0.001  & 95 & 80 \\
			\textbf{GATE} & \textit{10} & \textit{cent} & 0.002  & 0.052 & 0.065 & 0.065 & -0.04 & -0.13 & 0.001  & 95 & 80 \\
			\textbf{GATE} & \textit{20} & \textit{}     & 0.002  & 0.072 & 0.091 & 0.091 & 0.02  & -0.02 & 0.002  & 96 & 81 \\
			\textbf{GATE} & \textit{40} & \textit{}     & 0.002  & 0.104 & 0.130 & 0.130 & 0.03  & -0.05 & 0.002  & 95 & 80 \\ \midrule
			\textbf{GATE} & \textit{5}  & \textit{dml}  & -0.001 & 0.037 & 0.046 & 0.046 & 0.06  & -0.02 & 0.001  & 95 & 82 \\
			\textbf{GATE} & \textit{10} & \textit{}     & -0.001 & 0.052 & 0.064 & 0.064 & -0.04 & -0.08 & 0.002  & 96 & 81 \\
			\textbf{GATE} & \textit{20} & \textit{}     & -0.001 & 0.075 & 0.094 & 0.094 & -0.03 & 0.00  & 0.000  & 95 & 80 \\
			\textbf{GATE} & \textit{40} & \textit{}     & -0.001 & 0.106 & 0.131 & 0.132 & -0.01 & -0.02 & 0.000  & 95 & 80 \\ \midrule
			\textbf{GATE} & \textit{5}  & \textit{dml-} & -0.001 & 0.037 & 0.046 & 0.046 & 0.05  & -0.03 & 0.001  & 95 & 82 \\
			\textbf{GATE} & \textit{10} & \textit{norm} & -0.001 & 0.052 & 0.064 & 0.064 & -0.04 & -0.07 & 0.002  & 96 & 81 \\
			\textbf{GATE} & \textit{20} & \textit{}     & -0.001 & 0.075 & 0.093 & 0.093 & -0.03 & 0.01  & 0.000  & 95 & 80 \\
			\textbf{GATE} & \textit{40} & \textit{}     & -0.001 & 0.106 & 0.132 & 0.132 & -0.01 & -0.02 & 0.000  & 95 & 80 \\ \midrule
			\textbf{GATE} & \textit{5}  & \textit{ols}  & 0.000  & 0.037 & 0.046 & 0.046 & 0.01  & -0.03 & -0.013 & 85 & 62 \\
			\textbf{GATE} & \textit{10} &               & -0.001 & 0.052 & 0.064 & 0.064 & -0.04 & -0.13 & -0.018 & 84 & 63 \\
			\textbf{GATE} & \textit{20} &               & -0.001 & 0.074 & 0.093 & 0.093 & -0.03 & -0.02 & -0.028 & 83 & 63 \\
			\textbf{GATE} & \textit{40} &               & -0.001 & 0.105 & 0.131 & 0.132 & 0.01  & 0.00  & -0.039 & 83 & 63 \\
			\bottomrule
		\end{tabular}
\begin{tabular}{c}
		\toprule
		N = 2'500 \\
		\midrule
		\includegraphics[width = \textwidth]{GATEs-no-2500.png} \\
		\midrule
		N = 10'000 \\
		\midrule
		\includegraphics[width = \textwidth]{GATEs-no-10000.png} \\
		\bottomrule
	\end{tabular}
\begin{tabular}{lccccccccccc}
			\toprule
			\multicolumn{3}{c}{} & \multicolumn{6}{c}{\textbf{Estimation of effects}} & \multicolumn{3}{c}{\textbf{Estimation of std.}} \\
			\multicolumn{3}{c}{} & \multicolumn{6}{c}{} & \multicolumn{3}{c}{\textbf{errors}} \\
			\midrule
			& \textit{\# of} & Estim- & Bias & Mean & Std. & RMSE& Skew- & Ex. & Bias & CovP & CovP \\
			& \textit{groups} & ator & & abs. & dev. & & ness & Kurto- & (SE) & (95) & (80) \\
			& & & & error& & & & sis & & in \% & in \% \\
			\midrule
			& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) \\
			\midrule
			& \multicolumn{11}{c}{N = 2'500} \\
			\midrule
						\textbf{GATE} & \textit{5}  & \textit{mcf}  & 0.175 & 0.178 & 0.090 & 0.211 & 0.06  & -0.04 & 0.008  & 53 & 32 \\
			\textbf{GATE} & \textit{10} & \textit{}     & 0.174 & 0.178 & 0.093 & 0.212 & 0.02  & -0.06 & -0.003 & 55 & 33 \\
			\textbf{GATE} & \textit{20} & \textit{}     & 0.174 & 0.178 & 0.094 & 0.213 & 0.03  & -0.06 & -0.003 & 56 & 34 \\
			\textbf{GATE} & \textit{40} & \textit{}     & 0.174 & 0.179 & 0.096 & 0.215 & 0.03  & -0.06 & -0.005 & 56 & 35 \\ \midrule
			\textbf{GATE} & \textit{5}  & \textit{mcf}  & 0.037 & 0.094 & 0.090 & 0.121 & 0.05  & 0.07  & -0.006 & 84 & 65 \\
			\textbf{GATE} & \textit{10} & \textit{cent} & 0.036 & 0.097 & 0.094 & 0.126 & 0.02  & 0.02  & -0.008 & 83 & 64 \\
			\textbf{GATE} & \textit{20} & \textit{}     & 0.036 & 0.098 & 0.094 & 0.126 & 0.03  & 0.02  & -0.007 & 83 & 64 \\
			\textbf{GATE} & \textit{40} & \textit{}     & 0.036 & 0.099 & 0.095 & 0.128 & 0.03  & 0.05  & -0.008 & 83 & 64 \\ \midrule
			\textbf{GATE} & \textit{5}  & \textit{grf}  & 0.097 & 0.113 & 0.096 & 0.137 & 0.03  & -0.00 & -0.003 & 81 & 57 \\
			\textbf{GATE} & \textit{10} & \textit{}     & 0.097 & 0.134 & 0.134 & 0.166 & 0.02  & 0.04  & -0.002 & 88 & 68 \\
			\textbf{GATE} & \textit{20} & \textit{}     & 0.097 & 0.171 & 0.189 & 0.213 & -0.01 & 0.05  & -0.002 & 92 & 74 \\
			\textbf{GATE} & \textit{40} & \textit{}     & 0.097 & 0.228 & 0.268 & 0.285 & -0.01 & 0.09  & -0.002 & 93 & 77 \\ \midrule
			\textbf{GATE} & \textit{5}  & \textit{grf}  & 0.037 & 0.081 & 0.093 & 0.102 & -0.01 & 0.07  & -0.000 & 93 & 76 \\
			\textbf{GATE} & \textit{10} & \textit{cent} & 0.037 & 0.110 & 0.132 & 0.138 & -0.02 & 0.07  & -0.001 & 94 & 78 \\
			\textbf{GATE} & \textit{20} & \textit{}     & 0.037 & 0.151 & 0.186 & 0.190 & 0.02  & 0.10  & 0.000  & 95 & 79 \\
			\textbf{GATE} & \textit{40} & \textit{}     & 0.037 & 0.213 & 0.265 & 0.268 & -0.01 & 0.08  & -0.001 & 95 & 79 \\ \midrule
			\textbf{GATE} & \textit{5}  & \textit{dml}  & 0.019 & 0.081 & 0.099 & 0.101 & -0.04 & -0.05 & 0.001  & 95 & 80 \\
			\textbf{GATE} & \textit{10} & \textit{}     & 0.019 & 0.113 & 0.140 & 0.142 & -0.04 & -0.06 & 0.001  & 95 & 79 \\
			\textbf{GATE} & \textit{20} & \textit{}     & 0.019 & 0.160 & 0.200 & 0.201 & -0.02 & 0.05  & -0.001 & 95 & 79 \\
			\textbf{GATE} & \textit{40} & \textit{}     & 0.019 & 0.227 & 0.284 & 0.285 & -0.02 & 0.07  & -0.005 & 94 & 79 \\ \midrule
			\textbf{GATE} & \textit{5}  & \textit{dml-} & 0.020 & 0.081 & 0.081 & 0.101 & -0.04 & -0.05 & 0.001  & 95 & 79 \\
			\textbf{GATE} & \textit{10} & \textit{norm} & 0.020 & 0.113 & 0.140 & 0.141 & -0.04 & -0.07 & 0.000  & 95 & 79 \\
			\textbf{GATE} & \textit{20} & \textit{}     & 0.020 & 0.160 & 0.199 & 0.200 & -0.02 & 0.06  & -0.002 & 94 & 79 \\
			\textbf{GATE} & \textit{40} & \textit{}     & 0.020 & 0.226 & 0.283 & 0.284 & -0.02 & 0.07  & -0.005 & 94 & 79 \\ \midrule
			\textbf{GATE} & \textit{5}  & \textit{ols}  & 0.007 & 0.080 & 0.094 & 0.100 & -0.06 & 0.01  & -0.027 & 81 & 61 \\
			\textbf{GATE} & \textit{10} &               & 0.006 & 0.110 & 0.133 & 0.138 & -0.01 & 0.04  & -0.039 & 82 & 62 \\
			\textbf{GATE} & \textit{20} &               & 0.006 & 0.154 & 0.191 & 0.194 & -0.01 & 0.07  & -0.057 & 82 & 62 \\
			\textbf{GATE} & \textit{40} &               & 0.006 & 0.219 & 0.273 & 0.275 & 0.02  & 0.06  & -0.083 & 82 & 62 \\
			\bottomrule
		\end{tabular}
\begin{tabular}{lccccccccccc}
			\toprule
			\multicolumn{3}{c}{} & \multicolumn{6}{c}{\textbf{Estimation of effects}} & \multicolumn{3}{c}{\textbf{Estimation of std.}} \\
			\multicolumn{3}{c}{} & \multicolumn{6}{c}{} & \multicolumn{3}{c}{\textbf{errors}} \\
			\midrule
			& \textit{\# of} & Estim- & Bias & Mean & Std. & RMSE& Skew- & Ex. & Bias & CovP & CovP \\
			& \textit{groups} & ator & & abs. & dev. & & ness & Kurto- & (SE) & (95) & (80) \\
			& & & & error& & & & sis & & in \% & in \% \\
			\midrule
			& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) \\
			\midrule
			& \multicolumn{11}{c}{N = 10'000} \\
			\midrule
			\textbf{GATE} & \textit{5}  & \textit{mcf}  & 0.144 & 0.144 & 0.048 & 0.158 & 0.16  & -0.03 & -0.001 & 21 & 7  \\
			\textbf{GATE} & \textit{10} & \textit{}     & 0.143 & 0.143 & 0.050 & 0.159 & 0.05  & -0.06 & -0.002 & 25 & 8  \\
			\textbf{GATE} & \textit{20} & \textit{}     & 0.142 & 0.143 & 0.051 & 0.158 & 0.07  & -0.07 & -0.001 & 26 & 10 \\
			\textbf{GATE} & \textit{40} & \textit{}     & 0.142 & 0.143 & 0.52  & 0.159 & 0.09  & -0.08 & -0.002 & 26 & 11 \\ \midrule
			\textbf{GATE} & \textit{5}  & \textit{mcf}  & 0.013 & 0.049 & 0.045 & 0.063 & 0.22  & 0.17  & 0.004  & 86 & 69 \\
			\textbf{GATE} & \textit{10} & \textit{cent} & 0.013 & 0.054 & 0.049 & 0.069 & 0.09  & 0.10  & -0.002 & 84 & 63 \\
			\textbf{GATE} & \textit{20} & \textit{}     & 0.012 & 0.054 & 0.050 & 0.068 & 0.10  & 0.06  & -0.001 & 85 & 64 \\
			\textbf{GATE} & \textit{40} & \textit{}     & 0.012 & 0.055 & 0.051 & 0.069 & 0.12  & 0.03  & -0.002 & 84 & 64 \\ \midrule
			\textbf{GATE} & \textit{5}  & \textit{grf}  & 0.064 & 0.068 & 0.047 & 0.080 & -0.03 & -0.15 & -0.001 & 71 & 46 \\
			\textbf{GATE} & \textit{10} & \textit{}     & 0.064 & 0.076 & 0.067 & 0.093 & 0.00  & -0.07 & -0.001 & 84 & 60 \\
			\textbf{GATE} & \textit{20} & \textit{}     & 0.064 & 0.092 & 0.094 & 0.114 & -0.04 & -0.04 & -0.001 & 89 & 69 \\
			\textbf{GATE} & \textit{40} & \textit{}     & 0.064 & 0.119 & 0.133 & 0.148 & -0.03 & -0.00 & -0.001 & 92 & 75 \\ \midrule
			\textbf{GATE} & \textit{5}  & \textit{grf}  & 0.016 & 0.041 & 0.048 & 0.051 & -0.04 & -0.03 & -0.001 & 92 & 75 \\
			\textbf{GATE} & \textit{10} & \textit{cent} & 0.016 & 0.055 & 0.065 & 0.068 & -0.05 & -0.09 & -0.000 & 94 & 78 \\
			\textbf{GATE} & \textit{20} & \textit{}     & 0.016 & 0.075 & 0.092 & 0.094 & -0.01 & 0.02  & 0.000  & 95 & 79 \\
			\textbf{GATE} & \textit{40} & \textit{}     & 0.016 & 0.106 & 0.131 & 0.132 & -0.01 & -0.04 & 0.000  & 95 & 79 \\ \midrule
			\textbf{GATE} & \textit{5}  & \textit{dml}  & 0.010 & 0.041 & 0.050 & 0.051 & 0.14  & 0.04  & 0.000  & 94 & 80 \\
			\textbf{GATE} & \textit{10} & \textit{}     & 0.010 & 0.056 & 0.069 & 0.070 & 0.05  & 0.05  & 0.001  & 94 & 80 \\
			\textbf{GATE} & \textit{20} & \textit{}     & 0.010 & 0.081 & 0.100 & 0.101 & -0.04 & 0.01  & -0.001 & 94 & 79 \\
			\textbf{GATE} & \textit{40} & \textit{}     & 0.010 & 0.113 & 0.140 & 0.141 & -0.01 & -0.08 & -0.001 & 95 & 79 \\ \midrule
			\textbf{GATE} & \textit{5}  & \textit{dml-} & 0.010 & 0.041 & 0.050 & 0.051 & 0.13  & 0.04  & 0.000  & 94 & 80 \\
			\textbf{GATE} & \textit{10} & \textit{norm} & 0.010 & 0.056 & 0.069 & 0.070 & 0.05  & 0.05  & 0.001  & 94 & 80 \\
			\textbf{GATE} & \textit{20} & \textit{}     & 0.010 & 0.081 & 0.100 & 0.101 & -0.04 & 0.01  & -0.001 & 94 & 79 \\
			\textbf{GATE} & \textit{40} & \textit{}     & 0.010 & 0.113 & 0.140 & 0.141 & -0.01 & -0.08 & -0.001 & 95 & 79 \\ \midrule
			\textbf{GATE} & \textit{5}  & \textit{ols}  & 0.007 & 0.046 & 0.047 & 0.058 & 0.09  & 0.22  & -0.014 & 74 & 53 \\
			\textbf{GATE} & \textit{10} &               & 0.007 & 0.059 & 0.066 & 0.075 & 0.05  & 0.02  & -0.019 & 75 & 58 \\
			\textbf{GATE} & \textit{20} &               & 0.007 & 0.081 & 0.095 & 0.101 & -0.03 & -0.03 & -0.029 & 80 & 60 \\
			\textbf{GATE} & \textit{40} &               & 0.007 & 0.111 & 0.134 & 0.139 & 0.00  & -0.05 & -0.040 & 81 & 61 \\
			\bottomrule
		\end{tabular}
\begin{tabular}{c}
		\toprule
		N = 2'500 \\
		\midrule
		\includegraphics[width = \textwidth]{GATEs-medium-2500.png} \\
		\midrule
		N = 10'000 \\
		\midrule
		\includegraphics[width = \textwidth]{GATEs-medium-10000.png} \\
		\bottomrule
	\end{tabular}
\begin{tabular}{lccccccccccc}
			\toprule
			\multicolumn{3}{c}{} & \multicolumn{6}{c}{\textbf{Estimation of effects}} & \multicolumn{3}{c}{\textbf{Estimation of std.}} \\
			\multicolumn{3}{c}{} & \multicolumn{6}{c}{} & \multicolumn{3}{c}{\textbf{errors}} \\
			\midrule
			& \textit{\# of} & Estim- & Bias & Mean & Std. & RMSE& Skew- & Ex. & Bias & CovP & CovP \\
			& \textit{groups} & ator & & abs. & dev. & & ness & Kurto- & (SE) & (95) & (80) \\
			& & & & error& & & & sis & & in \% & in \% \\
			\midrule
			& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) \\
			\midrule
			& \multicolumn{11}{c}{N = 2'500} \\
			\midrule
			\textbf{GATE} & \textit{5}  & \textit{mcf}  & 0.436 & 0.436 & 0.010 & 0.455 & 0.00  & 0.06  & 0.001  & 1  & 0  \\
			\textbf{GATE} & \textit{10} & \textit{}     & 0.435 & 0.435 & 0.097 & 0.455 & 0.00  & 0.03  & 0.000  & 2  & 0  \\
			\textbf{GATE} & \textit{20} & \textit{}     & 0.434 & 0.434 & 0.097 & 0.439 & 0.02  & -0.03 & -0.001 & 0  & 0  \\
			\textbf{GATE} & \textit{40} & \textit{}     & 0.435 & 0.435 & 0.064 & 0.439 & 0.02  & -0.04 & -0.001 & 0  & 0  \\ \midrule
			\textbf{GATE} & \textit{5}  & \textit{mcf}  & 0.046 & 0.112 & 0.085 & 0.146 & -0.03 & 0.11  & 0.009  & 81 & 62 \\
			\textbf{GATE} & \textit{10} & \textit{cent} & 0.044 & 0.117 & 0.089 & 0.151 & -0.03 & 0.07  & 0.007  & 80 & 61 \\
			\textbf{GATE} & \textit{20} & \textit{}     & 0.044 & 0.117 & 0.089 & 0.152 & -0.01 & 0.05  & 0.008  & 80 & 62 \\
			\textbf{GATE} & \textit{40} & \textit{}     & 0.043 & 0.119 & 0.090 & 0.153 & 0.00  & 0.06  & 0.007  & 80 & 61 \\ \midrule
			\textbf{GATE} & \textit{5}  & \textit{grf}  & 0.284 & 0.284 & 0.101 & 0.309 & -0.06 & 0.06  & -0.011 & 19 & 8  \\
			\textbf{GATE} & \textit{10} & \textit{}     & 0.283 & 0.287 & 0.136 & 0.322 & -0.03 & 0.02  & -0.009 & 42 & 21 \\
			\textbf{GATE} & \textit{20} & \textit{}     & 0.284 & 0.297 & 0.187 & 0.346 & -0.04 & 0.03  & -0.006 & 63 & 39 \\
			\textbf{GATE} & \textit{40} & \textit{}     & 0.283 & 0.324 & 0.260 & 0.391 & -0.06 & 0.09  & -0.004 & 79 & 55 \\ \midrule
			\textbf{GATE} & \textit{5}  & \textit{grf}  & 0.090 & 0.119 & 0.096 & 0.148 & 0.00  & 0.09  & -0.007 & 75 & 56 \\
			\textbf{GATE} & \textit{10} & \textit{cent} & 0.090 & 0.138 & 0.130 & 0.173 & -0.02 & 0.06  & -0.005 & 84 & 64 \\
			\textbf{GATE} & \textit{20} & \textit{}     & 0.090 & 0.171 & 0.181 & 0.214 & 0.00  & 0.09  & -0.003 & 89 & 71 \\
			\textbf{GATE} & \textit{40} & \textit{}     & 0.090 & 0.223 & 0.255 & 0.280 & -0.03 & 0.10  & -0.003 & 92 & 75 \\ \midrule
			\textbf{GATE} & \textit{5}  & \textit{dml}  & 0.147 & 0.165 & 0.127 & 0.195 & -0.61 & 4.66  & -0.014 & 66 & 46 \\
			\textbf{GATE} & \textit{10} & \textit{}     & 0.147 & 0.187 & 0.173 & 0.228 & -0.78 & 8.17  & -0.017 & 78 & 57 \\
			\textbf{GATE} & \textit{20} & \textit{}     & 0.147 & 0.226 & 0.241 & 0.284 & -0.99 & 12.63 & -0.025 & 84 & 64 \\
			\textbf{GATE} & \textit{40} & \textit{}     & 0.148 & 0.286 & 0.338 & 0.372 & -1.07 & 14.96 & -0.040 & 87 & 69 \\ \midrule
			\textbf{GATE} & \textit{5}  & \textit{dml-} & 0.140 & 0.157 & 0.123 & 0.187 & -0.13 & 0.01  & -0.005 & 74 & 52 \\
			\textbf{GATE} & \textit{10} & \textit{norm} & 0.140 & 0.182 & 0.170 & 0.221 & -0.15 & 0.08  & -0.005 & 82 & 62 \\
			\textbf{GATE} & \textit{20} & \textit{}     & 0.140 & 0.225 & 0.239 & 0.278 & -0.21 & 0.34  & -0.010 & 87 & 68 \\
			\textbf{GATE} & \textit{40} & \textit{}     & 0.140 & 0.293 & 0.338 & 0.367 & -0.29 & 0.76  & -0.020 & 89 & 71 \\ \midrule
			\textbf{GATE} & \textit{5}  & \textit{ols}  & 0.111 & 0.112 & 0.054 & 0.123 & -0.02 & 0.01  & -0.015 & 25 & 13 \\
			\textbf{GATE} & \textit{10} &               & 0.109 & 0.153 & 0.143 & 0.188 & -0.04 & -0.04 & -0.042 & 69 & 49 \\
			\textbf{GATE} & \textit{20} &               & 0.109 & 0.190 & 0.202 & 0.236 & 0.00  & 0.00  & -0.060 & 75 & 55 \\
			\textbf{GATE} & \textit{40} &               & 0.109 & 0.250 & 0.288 & 0.313 & 0.01  & 0.08  & -0.087 & 79 & 58 \\
			\bottomrule
		\end{tabular}
\begin{tabular}{lccccccccccc}
			\toprule
			\multicolumn{3}{c}{} & \multicolumn{6}{c}{\textbf{Estimation of effects}} & \multicolumn{3}{c}{\textbf{Estimation of std.}} \\
			\multicolumn{3}{c}{} & \multicolumn{6}{c}{} & \multicolumn{3}{c}{\textbf{errors}} \\
			\midrule
			& \textit{\# of} & Estim- & Bias & Mean & Std. & RMSE& Skew- & Ex. & Bias & CovP & CovP \\
			& \textit{groups} & ator & & abs. & dev. & & ness & Kurto- & (SE) & (95) & (80) \\
			& & & & error& & & & sis & & in \% & in \% \\
			\midrule
			& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) \\
			\midrule
			& \multicolumn{11}{c}{N = 10'000} \\
			\midrule
			\textbf{GATE} & \textit{5}  & \textit{mcf}  & 0.375  & 0.375 & 0.053 & 0.384 & -0.10 & -0.10 & -0.002 & 0  & 0  \\
			\textbf{GATE} & \textit{10} & \textit{}     & 0.374  & 0.374 & 0.056 & 0.383 & -0.09 & -0.09 & -0.002 & 0  & 0  \\
			\textbf{GATE} & \textit{20} & \textit{}     & 0.373  & 0.373 & 0.056 & 0.383 & -0.09 & -0.08 & -0.002 & 0  & 0  \\
			\textbf{GATE} & \textit{40} & \textit{}     & 0.373  & 0.373 & 0.057 & 0.383 & -0.08 & -0.06 & -0.002 & 0  & 0  \\ \midrule
			\textbf{GATE} & \textit{5}  & \textit{mcf}  & -0.014 & 0.085 & 0.045 & 0.100 & 0.01  & 0.03  & 0.007  & 65 & 41 \\
			\textbf{GATE} & \textit{10} & \textit{cent} & -0.016 & 0.091 & 0.049 & 0.104 & -0.05 & -0.04 & 0.005  & 62 & 35 \\
			\textbf{GATE} & \textit{20} & \textit{}     & -0.016 & 0.090 & 0.049 & 0.104 & -0.03 & 0.02  & 0.006  & 63 & 37 \\
			\textbf{GATE} & \textit{40} & \textit{}     & -0.016 & 0.091 & 0.050 & 0.104 & -0.02 & -0.02 & 0.005  & 63 & 37 \\ \midrule
			\textbf{GATE} & \textit{5}  & \textit{grf}  & 0.211  & 0.211 & 0.052 & 0.220 & 0.00  & -0.04 & -0.005 & 3  & 0  \\
			\textbf{GATE} & \textit{10} & \textit{}     & 0.211  & 0.211 & 0.071 & 0.225 & 0.01  & 0.02  & -0.006 & 15 & 5  \\
			\textbf{GATE} & \textit{20} & \textit{}     & 0.211  & 0.212 & 0.096 & 0.234 & -0.01 & 0.01  & -0.004 & 39 & 19 \\
			\textbf{GATE} & \textit{40} & \textit{}     & 0.211  & 0.219 & 0.134 & 0.252 & -0.06 & 0.04  & -0.004 & 63 & 37 \\ \midrule
			\textbf{GATE} & \textit{5}  & \textit{grf}  & 0.043  & 0.063 & 0.051 & 0.080 & -0.09 & 0.03  & -0.006 & 75 & 56 \\
			\textbf{GATE} & \textit{10} & \textit{cent} & 0.043  & 0.073 & 0.068 & 0.092 & -0.06 & 0.17  & -0.004 & 83 & 63 \\
			\textbf{GATE} & \textit{20} & \textit{}     & 0.043  & 0.089 & 0.093 & 0.112 & -0.08 & 0.08  & -0.002 & 89 & 71 \\
			\textbf{GATE} & \textit{40} & \textit{}     & 0.043  & 0.115 & 0.130 & 0.145 & -0.02 & -0.03 & -0.002 & 92 & 74 \\ \midrule
			\textbf{GATE} & \textit{5}  & \textit{dml}  & 0.088  & 0.099 & 0.091 & 0.119 & 0.10  & 6.78  & -0.015 & 62 & 42 \\
			\textbf{GATE} & \textit{10} & \textit{}     & 0.088  & 0.110 & 0.104 & 0.138 & 0.13  & 8.59  & -0.017 & 74 & 53 \\
			\textbf{GATE} & \textit{20} & \textit{}     & 0.088  & 0.132 & 0.144 & 0.173 & -0.21 & 10.79 & -0.024 & 83 & 61 \\
			\textbf{GATE} & \textit{40} & \textit{}     & 0.088  & 0.164 & 0.198 & 0.224 & -0.62 & 11.75 & -0.032 & 87 & 68 \\ \midrule
			\textbf{GATE} & \textit{5}  & \textit{dml-} & 0.078  & 0.090 & 0.073 & 0.108 & -0.08 & 0.04  & -0.007 & 71 & 49 \\
			\textbf{GATE} & \textit{10} & \textit{norm} & 0.079  & 0.103 & 0.098 & 0.127 & -0.09 & 0.30  & -0.006 & 81 & 60 \\
			\textbf{GATE} & \textit{20} & \textit{}     & 0.079  & 0.129 & 0.138 & 0.160 & -0.22 & 1.02  & -0.010 & 87 & 67 \\
			\textbf{GATE} & \textit{40} & \textit{}     & 0.079  & 0.164 & 0.192 & 0.209 & -0.35 & 1.75  & -0.015 & 89 & 71 \\ \midrule
			\textbf{GATE} & \textit{5}  & \textit{ols}  & 0.113  & 0.118 & 0.052 & 0.134 & 0.05  & -0.07 & -0.015 & 27 & 17 \\
			\textbf{GATE} & \textit{10} &               & 0.110  & 0.121 & 0.071 & 0.142 & -0.02 & -0.13 & -0.021 & 42 & 27 \\
			\textbf{GATE} & \textit{20} &               & 0.110  & 0.132 & 0.100 & 0.158 & 0.02  & -0.07 & -0.029 & 56 & 38 \\
			\textbf{GATE} & \textit{40} &               & 0.110  & 0.153 & 0.141 & 0.187 & -0.01 & -0.06 & -0.042 & 67 & 47 \\
			\bottomrule
		\end{tabular}
\begin{tabular}{c}
		\toprule
		N = 2'500 \\
		\midrule
		\includegraphics[width = \textwidth]{GATEs-strong-2500.png} \\
		\midrule
		N = 10'000 \\
		\midrule
		\includegraphics[width = \textwidth]{GATEs-strong-10000.png} \\
		\bottomrule
	\end{tabular}
